BeDiscovER: The Benchmark of Discourse Understanding in the Era of Reasoning Language Models

We introduce BeDiscovER (Benchmark of Discourse Understanding in the Era of Reasoning Language Models), an up-to-date, comprehensive suite for evaluating the discourse-level knowledge of modern LLMs. BeDiscovER compiles 5 publicly available discourse tasks across discourse lexicon, (multi-)sentential, and documental levels, with in total 52 individual datasets. It covers both extensively studied tasks such as discourse parsing and temporal relation extraction, as well as some novel challenges such as discourse particle disambiguation (e.g., ``just''), and also aggregates a shared task on Discourse Relation Parsing and Treebanking for multilingual and multi-framework discourse relation classification. We evaluate open-source LLMs: Qwen3 series, DeepSeek-R1, and frontier model such as GPT-5-mini on BeDiscovER, and find that state-of-the-art models exhibit strong performance in arithmetic aspect of temporal reasoning, but they struggle with full document reasoning and some subtle semantic and discourse phenomena, such as rhetorical relation recognition.

==> (inline-0) <==
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $17.3_{1.4}$ & $4.0_{2.3}$ & $17.3_{1.4}$ & $5.7_{1.8}$ & 4 & $32.0_{1.6}$ & $18.4_{0.5}$ & $32.0_{1.6}$ & $22.9_{0.9}$ & 279 \\
        Qwen3-1.7B & 1.7B & $14.0_{0.4}$ & $2.2_{0.2}$ & $10.5_{0.3}$ & $3.7_{0.2}$ & 3 & $38.9_{0.7}$ & $41.9_{3.4}$ & $38.9_{0.7}$ & $31.9_{1.3}$ & 538 \\
        Qwen3-4B & 4B & $34.7_{0.4}$ & $30.3_{1.7}$ & $34.7_{0.4}$ & $27.0_{0.4}$ & 3 & $55.1_{1.8}$ & $62.5_{3.2}$ & $55.1_{1.8}$ & $50.7_{1.8}$ & 543 \\
        Qwen3-8B & 8B & $44.7_{0.6}$ & $44.0_{3.6}$ & $44.7_{0.6}$ & $34.5_{0.7}$ & 3 & $59.1_{2.9}$ & $67.5_{7.5}$ & $59.1_{2.9}$ & $54.0_{3.8}$ & 583 \\
        Qwen3-14B & 14B & $57.8_{2.0}$ & $55.6_{3.4}$ & $57.8_{2.0}$ & $53.1_{2.0}$ & 2 & $60.2_{0.7}$ & $62.3_{5.7}$ & $60.2_{0.7}$ & $52.6_{1.4}$ & 404 \\
        Qwen3-32B & 32B & $55.1_{2.0}$ & $60.6_{2.6}$ & $55.1_{2.0}$ & $51.4_{2.3}$ & 3 & $59.8_{1.8}$ & $60.0_{7.2}$ & $59.8_{1.8}$ & $53.5_{2.3}$ & 425 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $56.7_{0.9}$ & $60.4_{9.9}$ & $51.3_{4.6}$ & $50.3_{5.5}$ & 304 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $53.7_{0.5}$ & $20.9_{1.8}$ & $19.5_{2.0}$ & $18.5_{1.5}$ & 466 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $63.3_{2.4}$ & $52.5_{5.0}$ & $60.4_{6.0}$ & $53.3_{5.5}$ & 94 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $61.7_{0.6}$ & $56.6_{8.7}$ & $61.7_{0.6}$ & $53.5_{1.3}$ & 857 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $16.9_{1.1}$ & $5.2_{2.1}$ & $16.9_{1.1}$ & $7.7_{2.3}$ & 3 & $28.4_{1.6}$ & $8.3_{4.2}$ & $9.1_{2.2}$ & $7.0_{1.8}$ & 1427 \\
        Qwen3-1.7B & 1.7B & $34.4_{0.0}$ & $20.6_{0.7}$ & $34.4_{0.0}$ & $22.8_{0.2}$ & 3 & $40.7_{4.2}$ & $15.9_{6.2}$ & $14.1_{3.3}$ & $12.9_{3.3}$ & 1624 \\
        Qwen3-4B & 4B & $28.7_{0.2}$ & $39.4_{3.3}$ & $28.7_{0.2}$ & $25.0_{0.4}$ & 2 & $43.3_{2.0}$ & $18.5_{5.8}$ & $12.7_{4.1}$ & $12.8_{3.9}$ & 1823 \\
        Qwen3-8B & 8B & $49.6_{0.4}$ & $28.7_{0.9}$ & $49.6_{0.4}$ & $35.3_{0.6}$ & 2 & $50.9_{3.1}$ & $37.6_{3.3}$ & $26.1_{3.8}$ & $27.1_{4.0}$ & 1443 \\
        Qwen3-14B & 14B & $47.8_{0.0}$ & $52.4_{0.1}$ & $47.8_{0.0}$ & $40.8_{0.1}$ & 3 & $54.9_{2.0}$ & $23.5_{1.3}$ & $20.3_{0.3}$ & $19.5_{0.3}$ & 1219 \\
        Qwen3-32B & 32B & $68.2_{0.7}$ & $71.5_{0.9}$ & $68.2_{0.7}$ & $66.3_{0.7}$ & 3 & $65.6_{3.5}$ & $46.6_{6.4}$ & $47.5_{5.0}$ & $44.9_{4.7}$ & 608 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $63.7_{1.4}$ & $62.7_{6.6}$ & $57.6_{4.2}$ & $53.3_{2.8}$ & 326 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $66.3_{0.5}$ & $61.6_{7.8}$ & $60.0_{4.7}$ & $53.1_{3.6}$ & 291 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $65.9_{0.5}$ & $69.4_{3.5}$ & $65.9_{0.5}$ & $59.8_{1.4}$ & 70 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $66.1_{1.7}$ & $72.7_{7.5}$ & $66.1_{1.7}$ & $60.2_{3.2}$ & 531 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $20.4_{1.2}$ & $7.2_{0.4}$ & $20.4_{1.2}$ & $10.4_{0.7}$ & 3 & $26.2_{1.8}$ & $6.0_{1.9}$ & $7.9_{1.5}$ & $6.0_{1.4}$ & 1436 \\
        Qwen3-1.7B & 1.7B & $40.4_{0.5}$ & $25.4_{3.5}$ & $40.4_{0.5}$ & $28.1_{0.9}$ & 3 & $40.2_{2.2}$ & $16.9_{3.3}$ & $16.3_{1.8}$ & $14.5_{1.7}$ & 1587 \\
        Qwen3-4B & 4B & $34.7_{0.4}$ & $30.6_{0.2}$ & $34.7_{0.4}$ & $28.9_{0.4}$ & 3 & $44.2_{2.7}$ & $29.5_{10.8}$ & $21.9_{8.8}$ & $22.1_{8.9}$ & 1942 \\
        Qwen3-8B & 8B & $42.2_{0.0}$ & $61.6_{0.0}$ & $42.2_{0.0}$ & $33.5_{0.0}$ & 2 & $46.4_{2.9}$ & $34.1_{3.7}$ & $22.8_{2.9}$ & $24.3_{2.7}$ & 1505 \\
        Qwen3-14B & 14B & $56.9_{0.4}$ & $56.2_{1.5}$ & $56.9_{0.4}$ & $49.3_{0.7}$ & 3 & $55.6_{1.3}$ & $22.5_{5.7}$ & $19.9_{5.4}$ & $19.6_{5.2}$ & 1574 \\
        Qwen3-32B & 32B & $69.8_{1.5}$ & $69.1_{1.9}$ & $69.8_{1.5}$ & $67.8_{1.9}$ & 3 & $64.4_{2.0}$ & $42.1_{8.8}$ & $41.0_{8.1}$ & $39.2_{7.4}$ & 613 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $59.6_{2.9}$ & $33.5_{3.1}$ & $32.8_{3.7}$ & $31.2_{3.3}$ & 313 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $67.0_{1.0}$ & $52.0_{3.0}$ & $52.7_{3.9}$ & $48.0_{3.4}$ & 421 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $65.6_{0.0}$ & $64.1_{0.4}$ & $65.6_{0.0}$ & $60.7_{0.1}$ & 74 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $65.6_{1.1}$ & $64.0_{1.8}$ & $65.6_{1.1}$ & $60.3_{1.7}$ & 528 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $14.6_{0.8}$ & $10.3_{5.0}$ & $16.7_{0.4}$ & $5.6_{1.3}$ & 4 & $25.5_{1.3}$ & $18.0_{2.6}$ & $30.4_{7.3}$ & $17.1_{1.0}$ & 260 \\
        Qwen3-1.7B & 1.7B & $13.4_{0.0}$ & $16.3_{5.3}$ & $11.1_{0.4}$ & $4.3_{0.2}$ & 3 & $25.9_{0.8}$ & $14.7_{1.6}$ & $24.9_{1.0}$ & $15.7_{1.1}$ & 491 \\
        Qwen3-4B & 4B & $24.8_{1.0}$ & $22.0_{1.1}$ & $21.4_{0.9}$ & $14.4_{0.7}$ & 3 & $41.5_{0.9}$ & $32.2_{2.9}$ & $33.8_{0.8}$ & $28.0_{0.5}$ & 537 \\
        Qwen3-8B & 8B & $34.5_{0.5}$ & $27.1_{1.3}$ & $29.4_{0.4}$ & $21.4_{0.4}$ & 2 & $46.0_{1.1}$ & $33.9_{5.7}$ & $36.0_{0.5}$ & $30.5_{0.5}$ & 610 \\
        Qwen3-14B & 14B & $33.8_{1.1}$ & $37.2_{1.6}$ & $32.2_{0.8}$ & $24.7_{0.9}$ & 2 & $43.2_{1.9}$ & $36.4_{2.2}$ & $33.8_{2.5}$ & $30.8_{2.3}$ & 463 \\
        Qwen3-32B & 32B & $29.4_{0.8}$ & $29.1_{1.7}$ & $25.9_{0.3}$ & $19.3_{0.7}$ & 3 & $48.5_{1.7}$ & $35.3_{4.0}$ & $36.9_{1.3}$ & $32.7_{1.5}$ & 415 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $31.8_{3.3}$ & $33.4_{6.8}$ & $25.7_{4.3}$ & $21.7_{4.2}$ & 291 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $48.1_{4.0}$ & $10.1_{3.9}$ & $9.6_{4.1}$ & $9.4_{3.9}$ & 419 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $56.4_{1.1}$ & $36.8_{5.2}$ & $38.2_{2.3}$ & $34.6_{1.5}$ & 103 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $57.4_{1.7}$ & $37.5_{3.6}$ & $37.4_{0.4}$ & $35.2_{0.1}$ & 818 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $13.7_{0.4}$ & $7.3_{0.6}$ & $15.1_{1.0}$ & $6.2_{0.9}$ & 4 & $19.3_{1.2}$ & $3.7_{1.2}$ & $3.4_{1.2}$ & $2.7_{0.2}$ & 1426 \\
        Qwen3-1.7B & 1.7B & $19.7_{0.3}$ & $9.5_{0.1}$ & $19.8_{0.2}$ & $10.8_{0.2}$ & 3 & $26.2_{1.5}$ & $9.5_{2.0}$ & $7.6_{0.8}$ & $6.4_{0.7}$ & 1705 \\
        Qwen3-4B & 4B & $29.8_{0.3}$ & $32.2_{0.2}$ & $27.8_{0.5}$ & $20.5_{0.3}$ & 3 & $30.9_{2.4}$ & $11.6_{4.2}$ & $7.6_{2.6}$ & $7.2_{2.4}$ & 1667 \\
        Qwen3-8B & 8B & $31.3_{0.5}$ & $30.8_{2.9}$ & $46.1_{0.7}$ & $27.4_{1.1}$ & 3 & $32.3_{1.7}$ & $19.5_{2.6}$ & $13.6_{3.1}$ & $12.5_{1.9}$ & 1667 \\
        Qwen3-14B & 14B & $31.3_{0.5}$ & $35.2_{1.6}$ & $46.1_{1.0}$ & $27.3_{0.5}$ & 3 & $32.9_{1.7}$ & $9.6_{4.4}$ & $8.3_{3.5}$ & $7.7_{3.3}$ & 1328 \\
        Qwen3-32B & 32B & $32.8_{0.6}$ & $30.3_{0.4}$ & $30.5_{0.5}$ & $25.0_{0.6}$ & 3 & $48.9_{2.0}$ & $18.3_{3.2}$ & $18.3_{3.4}$ & $17.7_{3.3}$ & 569 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $40.5_{2.5}$ & $39.2_{5.8}$ & $33.2_{3.6}$ & $29.3_{3.6}$ & 308 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $60.2_{1.4}$ & $35.8_{6.1}$ & $34.1_{6.0}$ & $32.5_{6.1}$ & 321 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $58.4_{1.1}$ & $43.6_{2.4}$ & $41.7_{1.2}$ & $39.3_{1.3}$ & 65 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $63.1_{0.0}$ & $43.7_{1.7}$ & $44.2_{0.0}$ & $41.9_{1.0}$ & 509 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $19.1_{0.9}$ & $7.8_{1.1}$ & $18.4_{0.7}$ & $9.6_{0.4}$ & 3 & $16.9_{1.8}$ & $3.2_{0.5}$ & $3.8_{1.1}$ & $2.4_{0.5}$ & 1439 \\
        Qwen3-1.7B & 1.7B & $20.3_{0.4}$ & $9.9_{0.4}$ & $20.1_{0.5}$ & $13.0_{0.3}$ & 2 & $25.5_{1.9}$ & $7.1_{1.5}$ & $5.5_{0.5}$ & $5.0_{0.4}$ & 1743 \\
        Qwen3-4B & 4B & $29.9_{0.3}$ & $24.8_{0.2}$ & $27.7_{0.4}$ & $21.7_{0.2}$ & 3 & $30.3_{1.1}$ & $21.4_{10.0}$ & $13.3_{6.6}$ & $12.8_{6.7}$ & 1944 \\
        Qwen3-8B & 8B & $30.9_{0.6}$ & $28.3_{2.2}$ & $44.9_{0.6}$ & $25.5_{0.7}$ & 2 & $32.2_{1.4}$ & $22.9_{5.1}$ & $16.0_{4.7}$ & $14.0_{2.8}$ & 1593 \\
        Qwen3-14B & 14B & $36.2_{0.4}$ & $38.2_{1.6}$ & $48.6_{0.5}$ & $32.3_{0.7}$ & 3 & $33.2_{1.3}$ & $14.6_{5.1}$ & $11.5_{4.8}$ & $10.8_{4.1}$ & 1427 \\
        Qwen3-32B & 32B & $35.7_{1.1}$ & $34.1_{1.6}$ & $46.1_{0.5}$ & $30.3_{0.8}$ & 2 & $47.1_{1.2}$ & $15.0_{1.1}$ & $14.3_{1.1}$ & $13.9_{1.1}$ & 718 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $35.8_{0.3}$ & $17.9_{3.7}$ & $13.4_{3.2}$ & $12.5_{2.7}$ & 375 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $59.5_{3.6}$ & $27.0_{1.3}$ & $22.6_{2.7}$ & $21.5_{2.6}$ & 380 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $62.9_{0.6}$ & $48.0_{1.7}$ & $44.0_{0.5}$ & $42.1_{0.3}$ & 87 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $63.4_{0.3}$ & $46.5_{1.3}$ & $40.7_{0.0}$ & $40.1_{0.2}$ & 534 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $44.6_{0.0}$ & $19.9_{0.0}$ & $44.6_{0.0}$ & $27.5_{0.0}$ & 3 & $22.2_{1.3}$ & $24.9_{2.8}$ & $22.2_{1.3}$ & $19.0_{1.5}$ & 277 \\
        Qwen3-1.7B & 1.7B & $30.3_{0.7}$ & $20.1_{0.2}$ & $30.3_{0.7}$ & $24.1_{0.4}$ & 2 & $23.9_{0.6}$ & $26.2_{4.1}$ & $23.9_{0.6}$ & $17.5_{0.9}$ & 492 \\
        Qwen3-4B & 4B & $25.7_{0.2}$ & $8.3_{0.2}$ & $25.7_{0.2}$ & $11.9_{0.2}$ & 1 & $32.3_{1.2}$ & $24.5_{17.9}$ & $32.3_{1.2}$ & $21.0_{0.7}$ & 569 \\
        Qwen3-8B & 8B & $18.6_{0.1}$ & $38.2_{2.5}$ & $18.6_{0.1}$ & $6.7_{0.2}$ & 2 & $32.3_{0.7}$ & $34.1_{0.5}$ & $32.3_{0.7}$ & $24.0_{0.7}$ & 512 \\
        Qwen3-14B & 14B & $34.3_{0.1}$ & $42.6_{0.6}$ & $34.3_{0.1}$ & $25.6_{0.1}$ & 2 & $32.1_{1.0}$ & $30.0_{3.4}$ & $32.1_{1.0}$ & $23.6_{0.9}$ & 509 \\
        Qwen3-32B & 32B & $36.5_{1.3}$ & $50.7_{5.3}$ & $36.5_{1.3}$ & $38.1_{1.3}$ & 2 & $34.3_{0.4}$ & $19.7_{0.4}$ & $34.3_{0.4}$ & $23.8_{0.4}$ & 373 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $33.1_{1.1}$ & $25.9_{1.1}$ & $33.1_{1.1}$ & $24.9_{0.9}$ & 276 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $31.2_{0.8}$ & $39.1_{1.2}$ & $31.2_{0.8}$ & $25.8_{0.4}$ & 373 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $34.6_{0.4}$ & $25.4_{0.6}$ & $34.6_{0.4}$ & $25.5_{0.4}$ & 74 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $35.5_{0.5}$ & $31.1_{5.6}$ & $35.5_{0.5}$ & $26.5_{0.2}$ & 375 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $44.6_{0.0}$ & $19.9_{0.0}$ & $44.6_{0.0}$ & $27.5_{0.0}$ & 2 & $22.7_{0.9}$ & $25.0_{3.6}$ & $22.7_{0.9}$ & $18.1_{1.4}$ & 402 \\
        Qwen3-1.7B & 1.7B & $24.2_{1.6}$ & $28.3_{1.7}$ & $24.2_{1.7}$ & $20.5_{1.6}$ & 1 & $21.2_{1.0}$ & $35.9_{6.0}$ & $21.2_{1.0}$ & $11.9_{1.1}$ & 515 \\
        Qwen3-4B & 4B & $30.3_{0.6}$ & $56.1_{0.5}$ & $30.3_{0.6}$ & $32.3_{0.4}$ & 2 & $21.8_{0.9}$ & $61.8_{4.9}$ & $21.8_{0.9}$ & $15.1_{1.7}$ & 547 \\
        Qwen3-8B & 8B & $33.6_{0.9}$ & $65.2_{1.1}$ & $33.6_{0.9}$ & $33.5_{0.9}$ & 2 & $39.0_{1.7}$ & $70.1_{1.8}$ & $39.0_{1.7}$ & $38.6_{1.9}$ & 1033 \\
        Qwen3-14B & 14B & $43.5_{0.4}$ & $57.8_{0.4}$ & $43.5_{0.4}$ & $44.3_{0.5}$ & 2 & $45.2_{2.6}$ & $70.9_{1.8}$ & $45.2_{2.6}$ & $44.6_{2.1}$ & 766 \\
        Qwen3-32B & 32B & $55.0_{0.2}$ & $64.0_{1.2}$ & $55.0_{0.2}$ & $54.9_{0.4}$ & 2 & $49.3_{2.3}$ & $71.3_{1.5}$ & $49.3_{2.3}$ & $50.3_{1.8}$ & 737 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $32.4_{2.3}$ & $60.0_{1.5}$ & $32.4_{2.3}$ & $31.4_{3.3}$ & 369 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $38.9_{1.9}$ & $70.3_{1.6}$ & $38.9_{1.9}$ & $45.2_{1.7}$ & 682 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $36.8_{0.8}$ & $64.0_{2.8}$ & $36.8_{0.8}$ & $34.0_{1.4}$ & 138 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $43.9_{1.0}$ & $74.5_{4.1}$ & $43.9_{1.0}$ & $43.6_{1.3}$ & 751 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. & Acc & weighted-Pre & weighted-Rec & weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $44.6_{0.0}$ & $19.9_{0.1}$ & $44.6_{0.0}$ & $27.5_{0.1}$ & 2 & $15.7_{1.4}$ & $32.0_{14.3}$ & $15.7_{1.4}$ & $11.8_{2.1}$ & 1399 \\
        Qwen3-1.7B & 1.7B & $21.0_{0.8}$ & $32.2_{2.0}$ & $21.0_{0.8}$ & $11.7_{0.8}$ & 2 & $16.2_{1.8}$ & $48.6_{9.0}$ & $16.2_{1.8}$ & $13.1_{1.4}$ & 1442 \\
        Qwen3-4B & 4B & $41.8_{0.8}$ & $56.5_{0.5}$ & $41.8_{0.8}$ & $44.5_{0.7}$ & 2 & $30.7_{1.9}$ & $61.7_{1.5}$ & $30.7_{1.9}$ & $33.8_{1.9}$ & 1585 \\
        Qwen3-8B & 8B & $46.7_{0.3}$ & $60.2_{1.0}$ & $46.7_{0.3}$ & $49.2_{0.4}$ & 2 & $45.6_{1.4}$ & $71.8_{2.2}$ & $45.6_{1.4}$ & $46.8_{1.3}$ & 1574 \\
        Qwen3-14B & 14B & $51.8_{0.7}$ & $62.9_{0.5}$ & $51.8_{0.7}$ & $53.8_{0.6}$ & 2 & $51.4_{1.6}$ & $73.7_{0.6}$ & $51.4_{1.6}$ & $53.9_{1.1}$ & 1582 \\
        Qwen3-32B & 32B & $63.8_{0.8}$ & $67.5_{0.4}$ & $63.8_{0.8}$ & $62.9_{0.6}$ & 2 & $66.1_{0.6}$ & $74.5_{0.5}$ & $66.1_{0.6}$ & $65.3_{0.6}$ & 873 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $44.3_{2.7}$ & $65.2_{2.7}$ & $44.3_{2.7}$ & $47.0_{2.8}$ & 453 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $58.8_{2.2}$ & $74.3_{0.7}$ & $58.8_{2.2}$ & $63.9_{1.4}$ & 656 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $51.9_{2.4}$ & $73.9_{1.5}$ & $51.9_{2.4}$ & $54.8_{2.5}$ & 152 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $71.8_{1.7}$ & $79.5_{0.6}$ & $71.8_{1.7}$ & $71.7_{1.8}$ & 937 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & micro-F1 & weighted-Pre & weighted-Rec & weighted-F1 & tok. & micro-F1 & weighted-Pre & weighted-Rec & weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $27.3_{9.3}$ & $21.9_{2.0}$ & $27.3_{9.3}$ & $16.6_{9.4}$ & 3 &$24.0_{0.8}$ & $32.5_{1.7}$ & $24.0_{0.8}$ & $21.0_{1.0}$ & 285 \\
        Qwen3-1.7B & 1.7B & $28.0_{0.5}$ & $30.9_{12.1}$ & $28.0_{0.5}$ & $23.2_{0.5}$ & 2 &$31.3_{0.3}$ & $37.4_{0.9}$ & $31.3_{0.3}$ & $30.5_{0.5}$ & 568 \\
        Qwen3-4B & 4B & $30.5_{0.3}$ & $41.0_{1.0}$ & $30.5_{0.3}$ & $25.8_{0.5}$ & 2 &$33.8_{0.5}$ & $44.2_{1.0}$ & $33.8_{0.5}$ & $29.6_{0.3}$ & 718 \\
        Qwen3-8B & 8B & $34.5_{0.4}$ & $40.6_{2.0}$ & $34.5_{0.4}$ & $29.1_{0.7}$ & 2 &$37.6_{1.0}$ & $46.7_{1.1}$ & $37.6_{1.0}$ & $33.6_{0.8}$ & 754 \\
        Qwen3-14B & 14B & $34.0_{0.2}$ & $47.9_{0.4}$ & $34.0_{0.2}$ & $30.1_{0.4}$ & 2 &$42.5_{0.1}$ & $49.7_{0.7}$ & $42.5_{0.1}$ & $42.1_{0.5}$ & 472 \\
        Qwen3-32B & 32B & $30.6_{0.5}$ & $42.9_{0.5}$ & $30.6_{0.5}$ & $22.8_{0.2}$ & 2 &$42.4_{0.4}$ & $53.8_{0.9}$ & $42.4_{0.4}$ & $36.6_{0.3}$ & 464 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $27.7_{2.7}$ & $49.2_{1.7}$ & $27.7_{2.7}$ & $26.5_{1.3}$ & 317 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $39.9_{0.0}$ & $50.9_{0.0}$ & $39.9_{0.0}$ & $33.0_{0.0}$ & 476 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $41.9_{0.1}$ & $55.1_{0.7}$ & $41.9_{0.1}$ & $38.8_{0.1}$ & 144 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $45.2_{0.3}$ & $56.3_{0.0}$ & $45.2_{0.3}$ & $41.4_{0.6}$ & 731 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & micro-F1 & Weighted-Pre & Weighted-Rec & Weighted-F1 & tok. & micro-F1 & Weighted-Pre & Weighted-Rec & Weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $32.0_{5.5}$ & $23.2_{0.5}$ & $32.0_{5.5}$ & $24.0_{4.7}$ & 3 &$21.0_{0.3}$ & $30.2_{0.7}$ & $21.0_{0.3}$ & $17.9_{0.2}$ & 346 \\
        Qwen3-1.7B & 1.7B & $23.4_{0.4}$ & $34.7_{1.2}$ & $23.4_{0.4}$ & $15.6_{0.8}$ & 2 &$26.2_{0.8}$ & $37.6_{2.1}$ & $26.2_{0.8}$ & $22.3_{0.9}$ & 559 \\
        Qwen3-4B & 4B & $28.3_{0.2}$ & $42.7_{1.5}$ & $28.3_{0.2}$ & $18.8_{0.3}$ & 2 &$31.7_{0.7}$ & $45.6_{1.6}$ & $31.7_{0.7}$ & $26.1_{0.6}$ & 778 \\
        Qwen3-8B & 8B & $25.4_{0.3}$ & $46.8_{2.9}$ & $25.4_{0.3}$ & $16.8_{0.4}$ & 2 &$35.3_{0.4}$ & $50.6_{1.6}$ & $35.3_{0.4}$ & $29.6_{0.6}$ & 760 \\
        Qwen3-14B & 14B & $31.1_{0.4}$ & $51.0_{0.5}$ & $31.1_{0.4}$ & $27.7_{0.7}$ & 3 &$39.8_{0.5}$ & $53.7_{0.9}$ & $39.8_{0.5}$ & $39.6_{0.5}$ & 501 \\
        Qwen3-32B & 32B & $27.8_{0.7}$ & $54.4_{4.9}$ & $27.8_{0.7}$ & $21.1_{1.2}$ & 3 &$40.8_{0.2}$ & $56.6_{2.0}$ & $40.8_{0.2}$ & $34.5_{0.5}$ & 475 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $23.8_{2.5}$ & $52.8_{3.0}$ & $23.8_{2.5}$ & $22.5_{0.7}$ & 283 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $33.1_{0.0}$ & $57.3_{0.0}$ & $33.1_{0.0}$ & $28.6_{0.0}$ & 457 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $38.7_{0.2}$ & $59.6_{0.2}$ & $38.7_{0.2}$ & $34.4_{0.6}$ & 166 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $43.4_{0.3}$ & $61.9_{1.9}$ & $43.4_{0.3}$ & $38.0_{0.4}$ & 870 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & micro-F1 & weighted-Pre & weighted-Rec & weighted-F1 & tok. & micro-F1 & weighted-Pre & weighted-Rec & weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $12.6_{0.1}$ & $11.7_{7.8}$ & $12.6_{0.1}$ & $2.9_{0.2}$ & 3 &$25.8_{1.1}$ & $29.1_{1.1}$ & $25.8_{1.1}$ & $25.6_{1.0}$ & 392 \\
        Qwen3-1.7B & 1.7B & $12.5_{0.0}$ & $1.6_{0.0}$ & $12.5_{0.0}$ & $2.8_{0.0}$ & 2 &$21.9_{0.6}$ & $29.8_{2.5}$ & $21.9_{0.6}$ & $17.9_{0.6}$ & 594 \\
        Qwen3-4B & 4B & $19.4_{0.5}$ & $11.6_{0.3}$ & $19.4_{0.5}$ & $12.5_{0.3}$ & 2 &$25.4_{0.4}$ & $37.1_{0.9}$ & $25.4_{0.4}$ & $20.1_{0.5}$ & 879 \\
        Qwen3-8B & 8B & $18.2_{0.2}$ & $22.3_{0.4}$ & $18.2_{0.2}$ & $11.3_{0.1}$ & 2 &$28.8_{0.3}$ & $42.0_{1.6}$ & $28.8_{0.3}$ & $23.1_{0.4}$ & 846 \\
        Qwen3-14B & 14B & $26.1_{0.2}$ & $57.2_{2.6}$ & $26.1_{0.2}$ & $13.8_{0.1}$ & 2 &$29.5_{0.5}$ & $39.2_{1.5}$ & $29.5_{0.5}$ & $22.0_{0.5}$ & 582 \\
        Qwen3-32B & 32B & $27.5_{0.1}$ & $37.7_{1.5}$ & $27.5_{0.1}$ & $15.3_{0.7}$ & 2 &$31.6_{0.4}$ & $43.3_{2.5}$ & $31.6_{0.4}$ & $23.9_{0.5}$ & 509 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $18.6_{2.6}$ & $42.4_{1.6}$ & $18.6_{2.6}$ & $15.8_{1.4}$ & 298 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $22.2_{0.0}$ & $48.8_{0.0}$ & $22.2_{0.0}$ & $21.0_{0.0}$ & 478 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $34.4_{0.2}$ & $49.6_{0.5}$ & $34.4_{0.2}$ & $30.5_{0.3}$ & 204 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $36.7_{0.3}$ & $52.7_{0.5}$ & $36.7_{0.3}$ & $34.6_{0.2}$ & 1203 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccc}
        \toprule
        & & \multicolumn{5}{c}{{w/o reasoning}} & \multicolumn{5}{c}{w/ reasoning} \\
        \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        Model & Size & micro-F1 & Weighted-Pre & Weighted-Rec & Weighted-F1 & tok. & micro-F1 & Weighted-Pre & Weighted-Rec & Weighted-F1 & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $17.4_{3.4}$ & $10.0_{3.3}$ & $17.4_{3.4}$ & $8.0_{3.5}$ & 3 &$23.1_{0.7}$ & $31.2_{1.0}$ & $23.1_{0.7}$ & $19.2_{0.5}$ & 297 \\
        Qwen3-1.7B & 1.7B & $13.0_{0.3}$ & $29.5_{1.7}$ & $13.0_{0.3}$ & $5.8_{0.1}$ & 2 &$21.4_{0.1}$ & $36.7_{3.6}$ & $21.4_{0.1}$ & $18.4_{0.5}$ & 624 \\
        Qwen3-4B & 4B & $19.4_{0.2}$ & $11.0_{0.4}$ & $19.4_{0.2}$ & $12.6_{0.2}$ & 2 &$23.8_{0.1}$ & $40.6_{0.2}$ & $23.8_{0.1}$ & $19.9_{0.1}$ & 833 \\
        Qwen3-8B & 8B & $23.4_{0.3}$ & $20.8_{1.3}$ & $23.4_{0.3}$ & $14.3_{0.1}$ & 2 &$27.6_{0.8}$ & $44.8_{2.3}$ & $27.6_{0.8}$ & $24.8_{0.8}$ & 904 \\
        Qwen3-14B & 14B & $22.8_{0.1}$ & $46.7_{8.6}$ & $22.8_{0.1}$ & $13.7_{0.1}$ & 2 &$24.0_{0.6}$ & $39.6_{2.4}$ & $24.0_{0.6}$ & $20.4_{0.7}$ & 546 \\
        Qwen3-32B & 32B & $24.9_{0.5}$ & $29.6_{0.4}$ & $24.9_{0.5}$ & $15.0_{0.5}$ & 2 &$28.9_{1.4}$ & $44.1_{3.3}$ & $28.9_{1.4}$ & $24.4_{1.3}$ & 460 \\
        \midrule
        DS-r1-distill-Qwen & 32B &  - & - & - & - & - & $16.9_{2.8}$ & $42.8_{2.9}$ & $16.9_{2.8}$ & $15.4_{1.6}$ & 298 \\
        DeepSeek-r1-0528 & 37/671B &  - & - & - & - & - & $25.9_{0.0}$ & $47.1_{0.0}$ & $25.9_{0.0}$ & $22.7_{0.0}$ & 433 \\
        GPT-5-mini (low) & Unk. &  - & - & - & - & - & $27.2_{0.5}$ & $53.3_{0.8}$ & $27.2_{0.5}$ & $28.6_{0.6}$ & 171 \\
        GPT-5-mini (high) & Unk. &  - & - & - & - & - & $27.9_{0.2}$ & $53.5_{0.0}$ & $27.9_{0.2}$ & $30.1_{0.1}$ & 935 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llccccccccc}
        \toprule    
        Model & Size & Acc (all) & Acc (tz) & Acc (as) & Acc (scd) & Acc (mop) & Acc (dur) & Acc (cmp) & Acc (trk) & tok. \\
        \midrule
        & \multicolumn{10}{c}{baselines} \\ 
        \midrule
        Claude-3-Sonnet & Unk. & - & $74.00$ & $58.57$ & $29.60$ & $26.57$ & $15.00$ & $39.14$ & $40.40$ & - \\
        GPT-4 & Unk. & - & $88.00$ & $76.28$ & $43.60$ & $46.86$ & $16.00$ & $63.14$ & $45.60$ & - \\
        Gemini 1.5 Pro & Unk. & - & $90.00$ & $71.14$ & $40.00$ & $62.57$ & $13.50$ & $55.43$ & $41.20$ & - \\
        \midrule
        & \multicolumn{10}{c}{{w/o reasoning}} \\  
        \midrule
        Qwen3-0.6B & 0.6B & $7.0_{0.1}$ & $17.0_{1.0}$ & $8.9_{0.2}$ & $9.7_{3.1}$ & $0.0_{0.0}$ & $0.0_{0.0}$ & $8.4_{1.3}$ & $10.8_{1.6}$ & 15 \\
        Qwen3-1.7B & 1.7B & $8.9_{0.2}$ & $22.7_{1.3}$ & $14.4_{0.5}$ & $7.6_{1.2}$ & $0.3_{0.0}$ & $2.0_{0.0}$ & $11.7_{0.6}$ & $10.8_{0.4}$ & 46 \\
        Qwen3-4B & 4B & $15.3_{0.3}$ & $32.0_{0.0}$ & $22.4_{0.7}$ & $7.2_{1.6}$ & $0.2_{0.1}$ & $11.2_{0.3}$ & $24.8_{0.6}$ & $17.7_{0.7}$ & 67 \\
        Qwen3-8B & 8B & $18.2_{0.3}$ & $45.3_{0.7}$ & $21.7_{0.6}$ & $8.4_{0.8}$ & $0.6_{0.3}$ & $12.2_{1.8}$ & $26.7_{0.2}$ & $29.7_{0.7}$ & 50 \\
        Qwen3-14B & 14B & $24.4_{0.1}$ & $53.3_{0.7}$ & $35.6_{0.7}$ & $11.7_{1.9}$ & $0.1_{0.2}$ & $18.2_{0.3}$ & $32.8_{0.3}$ & $37.3_{0.7}$ & 15 \\
        Qwen3-32B & 32B & $22.3_{2.7}$ & $46.3_{0.7}$ & $35.8_{2.2}$ & $6.1_{2.3}$ & $0.0_{0.0}$ & $13.0_{8.0}$ & $33.8_{3.9}$ & $32.8_{2.4}$ & 63 \\
        \midrule
        %\bottomrule
        %\toprule
        & \multicolumn{10}{c}{w/ reasoning} \\        
        \midrule
        Qwen3-0.6B & 0.6B &$21.7_{0.5}$ & $20.7_{3.3}$ & $40.5_{1.2}$ & $6.4_{0.4}$ & $18.1_{3.6}$ & $3.3_{0.7}$ & $32.1_{0.8}$ & $16.1_{1.5}$ & 1361 \\
        Qwen3-1.7B & 1.7B &$46.5_{0.7}$ & $44.7_{2.3}$ & $61.0_{1.0}$ & $16.4_{2.8}$ & $54.9_{0.8}$ & $21.8_{1.7}$ & $66.2_{1.8}$ & $37.6_{1.6}$ & 1404 \\
        Qwen3-4B & 4B & $64.5_{1.1}$ & $84.7_{2.3}$ & $69.6_{2.7}$ & $49.1_{1.3}$ & $82.6_{1.4}$ & $35.0_{1.5}$ & $77.9_{0.4}$ & $44.0_{1.6}$ & 1258 \\
        Qwen3-8B & 8B &$72.8_{0.9}$ & $83.7_{2.3}$ & $75.6_{1.5}$ & $58.5_{1.9}$ & $84.3_{1.7}$ & $40.7_{2.3}$ & $84.2_{0.7}$ & $72.7_{1.3}$ & 1377 \\
        Qwen3-14B & 14B &$80.4_{1.3}$ & $95.7_{1.3}$ & $86.0_{1.7}$ & $78.3_{4.1}$ & $90.0_{1.4}$ & $35.8_{1.2}$ & $84.9_{0.8}$ & $84.3_{0.9}$ & 1084 \\
        Qwen3-32B & 32B &$81.6_{0.4}$ & $95.3_{0.7}$ & $86.3_{1.1}$ & $83.9_{2.9}$ & $92.8_{0.3}$ & $37.5_{0.5}$ & $82.5_{0.6}$ & $85.9_{1.3}$ & 1005 \\
        DS-r1-distill-Qwen & 32B & $68.0_{1.2}$ & $89.0_{1.0}$ & $71.6_{0.4}$ & $71.6_{2.0}$ & $68.4_{12.7}$ & $32.5_{2.5}$ & $80.6_{1.7}$ & $61.4_{1.8}$ & 883 \\
        DeepSeek-r1-0528 & 37/671B & $63.3_{0.0}$ & $94.0_{0.0}$ & $71.4_{0.0}$ & $10.0_{0.0}$ & $80.0_{0.0}$ & $22.0_{0.0}$ & $88.6_{0.0}$ & $67.2_{0.0}$ & 2431 \\
        GPT-5-mini (low) & Unk. & $87.2_{0.0}$ & $96.5_{0.5}$ & $82.1_{0.7}$ & $99.0_{0.6}$ & $97.3_{0.1}$ & $49.2_{0.2}$ & $93.1_{0.3}$ & $86.4_{0.0}$ & 286 \\
        GPT-5-mini (high) & Unk. & $88.2_{0.0}$ & $97.0_{0.0}$ & $84.3_{0.0}$ & $99.8_{0.2}$ & $98.4_{0.1}$ & $49.8_{0.2}$ & $92.4_{0.4}$ & $89.4_{0.2}$ & 1028 \\
        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{llccccccccccccc}
        \toprule
        & & \multicolumn{4}{c}{ces.rst.crdt} & \multicolumn{4}{c}{deu.pdtb.pcc} & \multicolumn{4}{c}{deu.rst.pcc}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $5.1_{2.3}$ & 3 & $3.2_{1.1}$ & 2505 & $8.4_{5.1}$ & 2 & $9.1_{0.8}$ & 1979 & $5.5_{2.2}$ & 2 & $6.7_{1.2}$ & 1515 \\
        Qwen3-1.7B & 1.7B & $13.1_{1.8}$ & 1107 & $9.3_{1.8}$ & 2706 & $13.4_{0.5}$ & 1504 & $10.3_{2.1}$ & 2280 & $13.9_{1.1}$ & 904 & $11.1_{0.3}$ & 1833 \\
        Qwen3-4B & 4B & $16.9_{0.7}$ & 3 & $11.5_{2.0}$ & 2543 & $21.5_{0.7}$ & 2 & $12.5_{3.0}$ & 2120 & $14.3_{0.7}$ & 3 & $15.8_{0.7}$ & 1653 \\
        Qwen3-8B & 8B & $22.7_{0.3}$ & 3 & $11.3_{0.9}$ & 1544 & $20.6_{0.5}$ & 5 & $16.7_{2.4}$ & 1547 & $12.9_{0.7}$ & 3 & $17.7_{4.6}$ & 1245 \\
        Qwen3-14B & 14B & $28.4_{0.7}$ & 3 & $25.5_{1.5}$ & 1199 & $28.0_{0.4}$ & 3 & $23.0_{1.7}$ & 1121 & $23.3_{0.5}$ & 3 & $26.4_{1.4}$ & 950 \\
        Qwen3-32B & 32B & $34.5_{0.6}$ & 2 & $28.4_{1.3}$ & 689 & $25.6_{1.2}$ & 2 & $24.2_{3.6}$ & 660 & $23.2_{1.7}$ & 2 & $28.3_{1.0}$ & 602 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$26.0_{0.3}$ & 446 & - & - & $24.2_{1.0}$ & 534 & - & - & $25.3_{0.7}$ & 498 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$39.9_{0.0}$ & 1108 & - & - & $35.1_{0.0}$ & 694 & - & - & $40.3_{0.0}$ & 711 \\
        GPT-5-mini (low) & Unk. & - & - &$38.2_{0.3}$ & 134 & - & - & $37.1_{1.0}$ & 135 & - & - & $40.7_{0.0}$ & 134 \\
        GPT-5-mini (high) & Unk. & - & - &$43.2_{0.0}$ & 954 & - & - & $41.2_{0.0}$ & 1010 & - & - & $46.5_{0.0}$ & 902 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$56.08$} & \multicolumn{4}{c}{$67.53$} & \multicolumn{4}{c}{$64.10$} \\
        HITS & - & \multicolumn{4}{c}{$53.38$} & \multicolumn{4}{c}{$63.92$} & \multicolumn{4}{c}{$59.71$} \\
        DiscReT & - & \multicolumn{4}{c}{$47.97$} & \multicolumn{4}{c}{$63.92$} & \multicolumn{4}{c}{$52.75$} \\
        \bottomrule
        \toprule
        %\midrule
        & & \multicolumn{4}{c}{eng.dep.covdtb} & \multicolumn{4}{c}{eng.dep.scidtb} & \multicolumn{4}{c}{eng.erst.gentle}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B &$5.7_{1.2}$ & 4 & $19.0_{0.3}$ & 516 & $3.9_{1.1}$ & 3 & $15.2_{0.8}$ & 553 & $8.6_{3.3}$ & 3 & $11.7_{0.4}$ & 551 \\
        Qwen3-1.7B & 1.7B &$11.2_{4.1}$ & 160 & $30.8_{0.6}$ & 1045 & $6.1_{1.4}$ & 188 & $28.6_{0.6}$ & 1023 & $6.8_{0.1}$ & 155 & $16.9_{0.2}$ & 1178 \\
        Qwen3-4B & 4B &$34.2_{1.1}$ & 4 & $34.9_{0.4}$ & 884 & $27.3_{0.3}$ & 2 & $33.2_{0.8}$ & 874 & $14.0_{0.3}$ & 3 & $19.5_{0.8}$ & 896 \\
        Qwen3-8B & 8B &$29.9_{1.7}$ & 2 & $36.6_{1.6}$ & 1298 & $23.9_{1.4}$ & 3 & $38.8_{2.1}$ & 1256 & $13.8_{0.8}$ & 2 & $20.9_{0.9}$ & 1219 \\
        Qwen3-14B & 14B &$46.9_{1.1}$ & 2 & $47.7_{0.4}$ & 804 & $44.5_{0.8}$ & 2 & $45.0_{0.3}$ & 829 & $23.1_{0.3}$ & 3 & $27.9_{0.9}$ & 756 \\
        Qwen3-32B & 32B &$47.0_{1.4}$ & 2 & $48.8_{0.7}$ & 480 & $43.6_{0.8}$ & 2 & $47.2_{0.2}$ & 454 & $25.9_{0.4}$ & 2 & $30.0_{0.6}$ & 484 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$40.9_{1.0}$ & 396 & - & - & $38.0_{1.3}$ & 415 & - & - & $24.1_{2.5}$ & 382 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$50.4_{0.0}$ & 823 & - & - & $48.2_{0.0}$ & 799 & - & - & $25.5_{0.0}$ & 660 \\
        GPT-5-mini (low) & Unk. & - & - &$56.8_{2.1}$ & 107 & - & - & $53.4_{1.0}$ & 99 & - & - & $20.8_{0.4}$ & 103 \\
        GPT-5-mini (high) & Unk. & - & - &$58.5_{0.0}$ & 698 & - & - & $55.5_{0.0}$ & 592 & - & - & $25.1_{0.0}$ & 688 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$71.46$} & \multicolumn{4}{c}{$84.29$} & \multicolumn{4}{c}{$68.30$} \\
        HITS & - & \multicolumn{4}{c}{$71.31$} & \multicolumn{4}{c}{$81.78$} & \multicolumn{4}{c}{$62.42$} \\
        DiscReT & - & \multicolumn{4}{c}{$69.22$} & \multicolumn{4}{c}{$78.22$} & \multicolumn{4}{c}{$53.53$} \\
        \bottomrule
        \toprule
        %\midrule
        & & \multicolumn{4}{c}{eng.erst.gum} & \multicolumn{4}{c}{eng.pdtb.gentle} & \multicolumn{4}{c}{eng.pdtb.gum}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B &$6.9_{1.4}$ & 3 & $15.4_{0.4}$ & 484 & $13.8_{3.0}$ & 2 & $14.7_{0.4}$ & 785 & $12.2_{3.5}$ & 3 & $18.1_{0.7}$ & 564 \\
        Qwen3-1.7B & 1.7B &$10.9_{1.1}$ & 119 & $23.7_{0.3}$ & 1096 & $12.4_{1.3}$ & 355 & $23.2_{1.5}$ & 1347 & $13.8_{2.6}$ & 199 & $26.0_{0.3}$ & 1139 \\
        Qwen3-4B & 4B &$20.9_{0.5}$ & 3 & $28.8_{0.0}$ & 880 & $16.5_{0.2}$ & 2 & $29.6_{0.9}$ & 1176 & $18.9_{0.2}$ & 3 & $31.8_{0.4}$ & 1020 \\
        Qwen3-8B & 8B &$19.0_{0.5}$ & 2 & $29.9_{1.3}$ & 1331 & $22.1_{0.0}$ & 3 & $29.7_{1.0}$ & 1458 & $23.3_{0.5}$ & 3 & $34.8_{1.0}$ & 1454 \\
        Qwen3-14B & 14B &$30.3_{0.3}$ & 2 & $39.1_{0.8}$ & 743 & $31.3_{0.3}$ & 2 & $38.2_{0.7}$ & 919 & $32.3_{0.4}$ & 3 & $42.7_{0.4}$ & 826 \\
        Qwen3-32B & 32B &$32.9_{0.5}$ & 2 & $41.1_{0.1}$ & 483 & $26.2_{0.8}$ & 2 & $37.9_{0.1}$ & 569 & $33.2_{1.5}$ & 2 & $44.2_{0.3}$ & 548 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$37.8_{0.6}$ & 410 & - & - & $29.1_{1.5}$ & 377 & - & - & $28.9_{1.0}$ & 368 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$51.6_{0.0}$ & 774 & - & - & $45.1_{0.0}$ & 758 & - & - & $46.6_{0.0}$ & 799 \\
        GPT-5-mini (low) & Unk. & - & - &$51.6_{2.0}$ & 92 & - & - & $40.2_{0.6}$ & 108 & - & - & $44.6_{2.0}$ & 103 \\
        GPT-5-mini (high) & Unk. & - & - &$50.8_{0.0}$ & 646 & - & - & $47.7_{0.0}$ & 780 & - & - & $47.4_{0.0}$ & 737 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$76.50$} & \multicolumn{4}{c}{$67.30$} & \multicolumn{4}{c}{$73.48$} \\
        HITS & - & \multicolumn{4}{c}{$67.32$} & \multicolumn{4}{c}{$64.89$} & \multicolumn{4}{c}{$67.88$} \\
        DiscReT & - & \multicolumn{4}{c}{$64.21$} & \multicolumn{4}{c}{$64.25$} & \multicolumn{4}{c}{$69.31$} \\
        \bottomrule
        \toprule
        %\midrule
        & & \multicolumn{4}{c}{eng.pdtb.pdtb} & \multicolumn{4}{c}{eng.pdtb.tedm} & \multicolumn{4}{c}{eng.rst.oll}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        \midrule
        Qwen3-0.6B & 0.6B &$16.3_{3.2}$ & 3 & $22.6_{0.6}$ & 459 & $15.4_{3.0}$ & 2 & $15.8_{1.3}$ & 1223 & $6.3_{0.6}$ & 2 & $12.4_{1.9}$ & 1530 \\
        Qwen3-1.7B & 1.7B &$21.2_{2.7}$ & 107 & $27.6_{0.2}$ & 1048 & $17.9_{2.0}$ & 724 & $20.1_{0.1}$ & 1600 & $12.2_{1.1}$ & 952 & $16.6_{0.4}$ & 1845 \\
        Qwen3-4B & 4B &$23.3_{0.4}$ & 6 & $35.8_{0.7}$ & 854 & $24.5_{0.0}$ & 7 & $23.7_{1.7}$ & 1487 & $25.0_{0.5}$ & 3 & $20.0_{0.3}$ & 1649 \\
        Qwen3-8B & 8B &$29.6_{0.2}$ & 2 & $38.7_{1.2}$ & 1212 & $23.6_{0.6}$ & 3 & $33.1_{3.1}$ & 1509 & $24.4_{1.4}$ & 4 & $23.1_{2.4}$ & 1296 \\
        Qwen3-14B & 14B &$34.7_{0.6}$ & 2 & $43.1_{0.4}$ & 715 & $30.3_{1.0}$ & 2 & $37.2_{0.7}$ & 932 & $28.9_{0.3}$ & 3 & $30.6_{1.5}$ & 961 \\
        Qwen3-32B & 32B &$32.3_{0.6}$ & 2 & $43.2_{0.1}$ & 520 & $29.2_{0.7}$ & 2 & $38.0_{2.7}$ & 601 & $26.3_{1.0}$ & 2 & $31.5_{0.6}$ & 609 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$39.0_{1.6}$ & 391 & - & - & $34.7_{0.4}$ & 361 & - & - & $32.3_{0.6}$ & 350 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$56.1_{0.0}$ & 723 & - & - & $40.8_{0.0}$ & 745 & - & - & $38.7_{0.0}$ & 796 \\
        GPT-5-mini (low) & Unk. & - & - &$57.0_{0.5}$ & 98 & - & - & $38.4_{0.0}$ & 108 & - & - & $38.9_{1.3}$ & 110 \\
        GPT-5-mini (high) & Unk. & - & - &$63.6_{0.0}$ & 682 & - & - & $40.0_{0.0}$ & 849 & - & - & $41.7_{0.0}$ & 839 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$83.54$} & \multicolumn{4}{c}{$68.95$} & \multicolumn{4}{c}{$62.73$} \\
        HITS & - & \multicolumn{4}{c}{$79.95$} & \multicolumn{4}{c}{$64.96$} & \multicolumn{4}{c}{$58.30$} \\
        DiscReT & - & \multicolumn{4}{c}{$75.06$} & \multicolumn{4}{c}{$61.54$} & \multicolumn{4}{c}{$47.23$} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llccccccccccccc}
        \toprule
        & & \multicolumn{4}{c}{eng.rst.rstdt} & \multicolumn{4}{c}{eng.rst.sts} & \multicolumn{4}{c}{eng.rst.umuc}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B &$3.9_{0.9}$ & 2 & $15.8_{0.5}$ & 563 & $7.9_{0.9}$ & 2 & $13.2_{0.8}$ & 1290 & $3.7_{1.6}$ & 2 & $16.5_{1.1}$ & 988 \\
        Qwen3-1.7B & 1.7B &$9.9_{1.4}$ & 186 & $26.3_{0.7}$ & 1190 & $13.7_{0.9}$ & 875 & $16.6_{2.3}$ & 1692 & $12.2_{2.1}$ & 450 & $22.8_{1.4}$ & 1472 \\
        Qwen3-4B & 4B &$31.0_{0.6}$ & 2 & $33.7_{0.3}$ & 921 & $26.3_{1.1}$ & 11 & $21.7_{1.5}$ & 1475 & $18.6_{0.2}$ & 5 & $27.1_{0.8}$ & 1281 \\
        Qwen3-8B & 8B &$25.6_{0.6}$ & 2 & $36.1_{2.0}$ & 1312 & $28.3_{1.0}$ & 3 & $21.7_{1.2}$ & 1306 & $18.5_{0.5}$ & 3 & $34.0_{3.8}$ & 1291 \\
        Qwen3-14B & 14B &$38.8_{0.6}$ & 3 & $43.1_{0.6}$ & 814 & $36.0_{0.9}$ & 3 & $30.4_{1.6}$ & 924 & $30.0_{0.8}$ & 3 & $41.9_{1.5}$ & 878 \\
        Qwen3-32B & 32B &$39.9_{1.1}$ & 2 & $44.5_{1.1}$ & 556 & $33.3_{1.2}$ & 2 & $29.2_{1.0}$ & 614 & $36.0_{0.4}$ & 2 & $42.9_{0.3}$ & 593 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - & $48.8_{0.5}$ & 389 & - & - & $32.8_{0.4}$ & 399 & - & - & $37.6_{0.4}$ & 424 \\
        DeepSeek-r1-0528 & 37/671B & - & - & $63.7_{0.0}$ & 768 & - & - & $36.3_{0.0}$ & 772 & - & - & $49.6_{0.0}$ & 738 \\
        GPT-5-mini (low) & Unk. & - & - &$64.0_{2.1}$ & 102 & - & - & $36.6_{0.0}$ & 114 & - & - & $50.4_{0.4}$ & 115 \\
        GPT-5-mini (high) & Unk. & - & - &$69.3_{0.0}$ & 680 & - & - & $37.0_{0.0}$ & 883 & - & - & $56.6_{0.0}$ & 769 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$73.09$} & \multicolumn{4}{c}{$54.27$} & \multicolumn{4}{c}{$65.91$} \\
        HITS & - & \multicolumn{4}{c}{$64.92$} & \multicolumn{4}{c}{$54.27$} & \multicolumn{4}{c}{$63.84$} \\
        DiscReT & - & \multicolumn{4}{c}{$60.93$} & \multicolumn{4}{c}{$42.68$} & \multicolumn{4}{c}{$59.09$} \\
        \bottomrule
        \toprule
        %\midrule
        & & \multicolumn{4}{c}{eng.sdrt.msdc} & \multicolumn{4}{c}{eng.sdrt.stac} & \multicolumn{4}{c}{eus.rst.ert}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B &$3.0_{0.4}$ & 2 & $9.5_{0.2}$ & 514 & $4.5_{0.5}$ & 2 & $11.0_{0.6}$ & 651 & $4.0_{0.8}$ & 3 & $9.5_{0.5}$ & 1031 \\
        Qwen3-1.7B & 1.7B &$3.8_{0.6}$ & 127 & $17.1_{0.2}$ & 1149 & $5.7_{0.2}$ & 19 & $16.0_{0.8}$ & 1330 & $5.8_{1.0}$ & 515 & $16.3_{1.6}$ & 1451 \\
        Qwen3-4B & 4B &$14.2_{0.3}$ & 3 & $17.4_{0.2}$ & 808 & $7.2_{0.2}$ & 2 & $15.4_{0.4}$ & 1059 & $23.4_{0.3}$ & 3 & $17.4_{2.2}$ & 1234 \\
        Qwen3-8B & 8B &$17.0_{0.6}$ & 3 & $24.9_{0.3}$ & 880 & $10.9_{0.8}$ & 2 & $18.3_{0.4}$ & 1031 & $19.9_{0.9}$ & 3 & $20.1_{3.2}$ & 1307 \\
        Qwen3-14B & 14B &$16.5_{0.3}$ & 2 & $21.0_{0.6}$ & 670 & $13.8_{0.7}$ & 2 & $20.6_{0.6}$ & 873 & $30.9_{0.2}$ & 3 & $30.4_{1.4}$ & 813 \\
        Qwen3-32B & 32B &$14.9_{0.4}$ & 2 & $23.8_{0.4}$ & 488 & $16.9_{1.4}$ & 2 & $27.0_{1.1}$ & 548 & $30.6_{0.5}$ & 2 & $30.7_{0.4}$ & 534 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$19.2_{1.2}$ & 370 & - & - & $21.3_{2.7}$ & 434 & - & - & $28.1_{0.4}$ & 494 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$17.1_{0.0}$ & 765 & - & - & $25.8_{0.0}$ & 913 & - & - & $38.4_{0.0}$ & 1006 \\
        GPT-5-mini (low) & Unk. & - & - &$25.4_{0.0}$ & 95 & - & - & $41.3_{1.3}$ & 120 & - & - & $40.9_{1.2}$ & 126 \\
        GPT-5-mini (high) & Unk. & - & - &$27.1_{0.0}$ & 673 & - & - & $47.6_{0.0}$ & 826 & - & - & $42.6_{0.0}$ & 838 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$90.00$} & \multicolumn{4}{c}{$77.04$} & \multicolumn{4}{c}{$50.10$} \\
        HITS & - & \multicolumn{4}{c}{$89.60$} & \multicolumn{4}{c}{$75.89$} & \multicolumn{4}{c}{$54.02$} \\
        DiscReT & - & \multicolumn{4}{c}{$85.64$} & \multicolumn{4}{c}{$69.50$} & \multicolumn{4}{c}{$54.43$} \\
        \bottomrule
        \toprule
        %\midrule
        & & \multicolumn{4}{c}{fas.rst.prstc} & \multicolumn{4}{c}{fra.sdrt.annodis} & \multicolumn{4}{c}{ita.pdtb.luna}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B &$1.9_{1.0}$ & 2 & $7.8_{0.6}$ & 932 & $5.6_{2.8}$ & 2 & $14.0_{0.3}$ & 852 & $10.3_{0.6}$ & 2 & $11.4_{0.7}$ & 1176 \\
        Qwen3-1.7B & 1.7B &$5.9_{0.5}$ & 301 & $18.7_{0.2}$ & 1283 & $10.3_{2.1}$ & 356 & $25.0_{0.9}$ & 1158 & $12.4_{1.2}$ & 132 & $19.5_{1.0}$ & 1530 \\
        Qwen3-4B & 4B &$19.3_{0.0}$ & 3 & $22.7_{1.1}$ & 1052 & $21.9_{0.0}$ & 5 & $31.5_{0.7}$ & 928 & $16.7_{0.4}$ & 10 & $26.2_{0.5}$ & 1356 \\
        Qwen3-8B & 8B &$16.4_{1.2}$ & 2 & $27.1_{3.3}$ & 1317 & $26.3_{0.4}$ & 3 & $38.8_{1.1}$ & 737 & $22.8_{0.4}$ & 3 & $30.0_{0.9}$ & 1329 \\
        Qwen3-14B & 14B &$28.0_{1.2}$ & 2 & $29.9_{2.7}$ & 865 & $35.7_{1.0}$ & 3 & $41.8_{0.4}$ & 617 & $25.9_{0.5}$ & 3 & $30.8_{1.7}$ & 856 \\
        Qwen3-32B & 32B &$30.5_{0.6}$ & 2 & $32.7_{0.4}$ & 548 & $39.4_{0.5}$ & 2 & $43.6_{0.7}$ & 440 & $20.6_{2.1}$ & 2 & $32.7_{2.0}$ & 494 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$26.9_{2.3}$ & 436 & - & - & $37.7_{0.6}$ & 387 & - & - & $25.3_{2.2}$ & 390 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$31.8_{0.0}$ & 646 & - & - & $43.5_{0.0}$ & 1032 & - & - & $40.4_{0.0}$ & 1108 \\
        GPT-5-mini (low) & Unk. & - & - &$29.9_{1.5}$ & 145 & - & - & $40.5_{1.0}$ & 97 & - & - & $36.0_{0.4}$ & 131 \\
        GPT-5-mini (high) & Unk. & - & - &$33.1_{0.0}$ & 1106 & - & - & $44.4_{0.0}$ & 644 & - & - & $40.9_{0.0}$ & 912 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$59.29$} & \multicolumn{4}{c}{$60.06$} & \multicolumn{4}{c}{$72.00$} \\
        HITS & - & \multicolumn{4}{c}{$59.80$} & \multicolumn{4}{c}{$57.00$} & \multicolumn{4}{c}{$68.53$} \\
        DiscReT & - & \multicolumn{4}{c}{$57.60$} & \multicolumn{4}{c}{$57.97$} & \multicolumn{4}{c}{$66.67$} \\
        \bottomrule
        \toprule
        %\midrule
        & & \multicolumn{4}{c}{nld.rst.nldt} & \multicolumn{4}{c}{pcm.pdtb.disconaija} & \multicolumn{4}{c}{pol.iso.pdc}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B &$4.6_{2.5}$ & 2 & $11.1_{1.6}$ & 1297 & $10.4_{1.2}$ & 2 & $11.3_{0.3}$ & 702 & $8.2_{2.8}$ & 2 & $12.3_{0.8}$ & 836 \\
        Qwen3-1.7B & 1.7B &$9.4_{0.8}$ & 635 & $16.7_{0.8}$ & 1645 & $12.1_{0.6}$ & 130 & $14.6_{1.0}$ & 1447 & $11.9_{2.9}$ & 410 & $25.0_{1.5}$ & 1240 \\
        Qwen3-4B & 4B &$20.9_{1.3}$ & 8 & $18.8_{1.2}$ & 1477 & $16.7_{0.9}$ & 4 & $20.8_{1.6}$ & 1155 & $26.8_{0.3}$ & 4 & $30.8_{1.4}$ & 1060 \\
        Qwen3-8B & 8B &$21.7_{1.7}$ & 4 & $23.3_{0.7}$ & 1235 & $17.6_{0.1}$ & 2 & $18.8_{0.7}$ & 1484 & $26.2_{0.2}$ & 3 & $34.5_{2.4}$ & 1340 \\
        Qwen3-14B & 14B &$33.8_{1.3}$ & 3 & $30.4_{0.4}$ & 903 & $22.0_{0.3}$ & 2 & $26.0_{0.3}$ & 921 & $32.3_{1.1}$ & 3 & $41.4_{1.0}$ & 800 \\
        Qwen3-32B & 32B &$34.2_{1.5}$ & 2 & $33.0_{0.8}$ & 578 & $17.6_{0.4}$ & 2 & $24.2_{0.7}$ & 570 & $31.9_{1.6}$ & 2 & $40.3_{1.4}$ & 526 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$34.5_{2.4}$ & 491 & - & - & $29.1_{0.8}$ & 415 & - & - & $45.6_{3.3}$ & 468 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$49.8_{0.0}$ & 1053 & - & - & $39.8_{0.0}$ & 1117 & - & - & $52.9_{0.0}$ & 1072 \\
        GPT-5-mini (low) & Unk. & - & - &$47.4_{2.0}$ & 121 & - & - & $39.4_{0.4}$ & 124 & - & - & $56.8_{0.2}$ & 107 \\
        GPT-5-mini (high) & Unk. & - & - &$50.6_{0.0}$ & 899 & - & - & $44.1_{0.0}$ & 896 & - & - & $59.2_{0.0}$ & 758 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$67.38$} & \multicolumn{4}{c}{$59.88$} & \multicolumn{4}{c}{$72.01$} \\
        HITS & - & \multicolumn{4}{c}{$64.92$} & \multicolumn{4}{c}{$60.37$} & \multicolumn{4}{c}{$72.01$} \\
        DiscReT & - & \multicolumn{4}{c}{$59.69$} & \multicolumn{4}{c}{$57.72$} & \multicolumn{4}{c}{$60.03$} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llccccccccccccc}
        \toprule
        & & \multicolumn{4}{c}{por.pdtb.crpc} & \multicolumn{4}{c}{por.pdtb.tedm} & \multicolumn{4}{c}{por.rst.cstn}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B &$12.2_{5.3}$ & 3 & $17.5_{0.6}$ & 652 & $13.6_{4.2}$ & 2 & $14.3_{1.9}$ & 1207 & $6.0_{3.3}$ & 3 & $10.3_{1.2}$ & 1476 \\
        Qwen3-1.7B & 1.7B &$14.7_{2.9}$ & 247 & $25.6_{0.6}$ & 1098 & $17.3_{1.1}$ & 873 & $23.5_{1.2}$ & 1530 & $10.3_{0.4}$ & 618 & $21.7_{1.8}$ & 1828 \\
        Qwen3-4B & 4B &$23.7_{0.5}$ & 3 & $26.4_{1.0}$ & 963 & $25.7_{0.4}$ & 3 & $24.5_{0.5}$ & 1377 & $31.5_{0.9}$ & 18 & $27.6_{2.2}$ & 1652 \\
        Qwen3-8B & 8B &$28.5_{1.1}$ & 3 & $31.6_{0.9}$ & 1353 & $27.0_{2.4}$ & 3 & $29.5_{1.3}$ & 1388 & $30.4_{2.0}$ & 3 & $34.9_{1.1}$ & 1322 \\
        Qwen3-14B & 14B &$39.5_{0.9}$ & 3 & $39.7_{0.3}$ & 794 & $32.5_{0.2}$ & 3 & $35.6_{2.0}$ & 873 & $46.0_{0.3}$ & 3 & $39.6_{3.0}$ & 971 \\
        Qwen3-32B & 32B &$39.9_{1.6}$ & 2 & $41.1_{0.6}$ & 545 & $33.7_{1.5}$ & 2 & $38.8_{1.9}$ & 569 & $47.1_{0.3}$ & 2 & $45.0_{1.0}$ & 624 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$34.5_{2.4}$ & 491 & - & - & $29.1_{0.8}$ & 415 & - & - & $45.6_{3.3}$ & 468 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$49.8_{0.0}$ & 1053 & - & - & $39.8_{0.0}$ & 1117 & - & - & $52.9_{0.0}$ & 1072 \\
        GPT-5-mini (low) & Unk. & - & - &$47.4_{2.0}$ & 121 & - & - & $39.4_{0.4}$ & 124 & - & - & $56.8_{0.2}$ & 107 \\
        GPT-5-mini (high) & Unk. & - & - &$50.6_{0.0}$ & 899 & - & - & $44.1_{0.0}$ & 896 & - & - & $59.2_{0.0}$ & 758 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$78.61$} & \multicolumn{4}{c}{$70.33$} & \multicolumn{4}{c}{$71.32$} \\
        HITS & - & \multicolumn{4}{c}{$76.12$} & \multicolumn{4}{c}{$65.11$} & \multicolumn{4}{c}{$70.22$} \\
        DiscReT & - & \multicolumn{4}{c}{$79.09$} & \multicolumn{4}{c}{$65.66$} & \multicolumn{4}{c}{$68.01$} \\
        \bottomrule
        \toprule
        %\midrule
        & & \multicolumn{4}{c}{rus.rst.rrt} & \multicolumn{4}{c}{spa.rst.rststb} & \multicolumn{4}{c}{spa.rst.sctb}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B &$5.9_{1.8}$ & 2 & $13.3_{0.5}$ & 512 & $7.6_{3.4}$ & 4 & $12.2_{0.8}$ & 1063 & $9.4_{4.1}$ & 2 & $9.3_{1.0}$ & 2280 \\
        Qwen3-1.7B & 1.7B &$9.4_{1.9}$ & 142 & $22.5_{0.4}$ & 1070 & $11.6_{0.8}$ & 681 & $20.9_{1.2}$ & 1368 & $3.4_{1.0}$ & 1081 & $17.4_{2.1}$ & 2562 \\
        Qwen3-4B & 4B &$22.8_{0.2}$ & 3 & $29.8_{0.8}$ & 856 & $23.0_{0.9}$ & 6 & $23.2_{1.9}$ & 1262 & $29.8_{1.6}$ & 3 & $17.6_{1.9}$ & 2450 \\
        Qwen3-8B & 8B &$19.7_{0.4}$ & 2 & $31.6_{1.8}$ & 1283 & $21.0_{1.1}$ & 5 & $27.3_{0.6}$ & 1247 & $35.6_{0.9}$ & 4 & $19.5_{3.1}$ & 1547 \\
        Qwen3-14B & 14B &$28.3_{0.3}$ & 3 & $38.1_{0.7}$ & 783 & $28.6_{0.5}$ & 3 & $33.6_{0.9}$ & 886 & $50.3_{0.6}$ & 5 & $39.2_{1.1}$ & 1151 \\
        Qwen3-32B & 32B &$35.4_{0.4}$ & 2 & $40.7_{0.4}$ & 531 & $29.8_{1.0}$ & 2 & $32.5_{0.6}$ & 577 & $46.5_{1.3}$ & 3 & $43.2_{6.5}$ & 671 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$27.2_{0.5}$ & 364 & - & - & $31.0_{1.4}$ & 478 & - & - & $43.1_{2.8}$ & 468 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$38.4_{0.0}$ & 1008 & - & - & $39.0_{0.0}$ & 1195 & - & - & $60.4_{0.0}$ & 1151 \\
        GPT-5-mini (low) & Unk. & - & - &$40.6_{1.4}$ & 135 & - & - & $36.2_{0.5}$ & 112 & - & - & $54.4_{0.9}$ & 107 \\
        GPT-5-mini (high) & Unk. & - & - &$45.2_{0.0}$ & 989 & - & - & $43.2_{0.0}$ & 833 & - & - & $59.1_{0.0}$ & 792 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$73.93$} & \multicolumn{4}{c}{$69.25$} & \multicolumn{4}{c}{$80.50$} \\
        HITS & - & \multicolumn{4}{c}{$72.58$} & \multicolumn{4}{c}{$65.49$} & \multicolumn{4}{c}{$74.21$} \\
        DiscReT & - & \multicolumn{4}{c}{$66.68$} & \multicolumn{4}{c}{$61.50$} & \multicolumn{4}{c}{$67.92$} \\
        \bottomrule
        \toprule
        %\midrule
        & & \multicolumn{4}{c}{tha.pdtb.tdtb} & \multicolumn{4}{c}{tur.pdtb.tdb} & \multicolumn{4}{c}{tur.pdtb.tedm}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B &$9.1_{3.0}$ & 2 & $21.2_{1.1}$ & 617 & $6.4_{4.4}$ & 2 & $12.4_{0.9}$ & 1118 & $8.7_{4.1}$ & 3 & $10.9_{0.8}$ & 1252 \\
        Qwen3-1.7B & 1.7B &$21.4_{3.2}$ & 248 & $38.7_{1.0}$ & 939 & $12.0_{1.3}$ & 521 & $17.7_{0.4}$ & 1501 & $13.6_{3.2}$ & 692 & $18.8_{0.8}$ & 1544 \\
        Qwen3-4B & 4B &$28.8_{0.5}$ & 2 & $43.2_{1.2}$ & 685 & $19.0_{1.0}$ & 3 & $25.2_{1.2}$ & 1361 & $22.0_{0.6}$ & 3 & $22.2_{1.2}$ & 1394 \\
        Qwen3-8B & 8B &$38.7_{0.9}$ & 2 & $53.2_{1.5}$ & 650 & $18.0_{1.0}$ & 3 & $26.3_{2.7}$ & 1385 & $22.8_{0.6}$ & 4 & $25.9_{0.3}$ & 1315 \\
        Qwen3-14B & 14B &$43.3_{1.2}$ & 2 & $55.8_{1.7}$ & 552 & $27.8_{0.2}$ & 3 & $36.9_{2.1}$ & 875 & $27.5_{0.3}$ & 3 & $32.7_{0.4}$ & 869 \\
        Qwen3-32B & 32B &$42.8_{1.7}$ & 2 & $53.7_{0.1}$ & 452 & $29.3_{0.9}$ & 2 & $35.2_{0.9}$ & 591 & $26.9_{0.9}$ & 2 & $33.3_{0.3}$ & 563 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$38.4_{0.7}$ & 342 & - & - & $28.6_{1.0}$ & 405 & - & - & $26.8_{1.2}$ & 394 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$61.2_{0.0}$ & 641 & - & - & $45.2_{0.0}$ & 1116 & - & - & $39.8_{0.0}$ & 1031 \\
        GPT-5-mini (low) & Unk. & - & - &$59.1_{0.9}$ & 93 & - & - & $50.2_{1.2}$ & 133 & - & - & $36.8_{0.2}$ & 132 \\
        GPT-5-mini (high) & Unk. & - & - &$64.9_{0.0}$ & 659 & - & - & $49.5_{0.0}$ & 875 & - & - & $42.5_{0.0}$ & 1036 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$97.10$} & \multicolumn{4}{c}{$68.65$} & \multicolumn{4}{c}{$58.68$} \\
        HITS & - & \multicolumn{4}{c}{$95.68$} & \multicolumn{4}{c}{$66.03$} & \multicolumn{4}{c}{$59.50$} \\
        DiscReT & - & \multicolumn{4}{c}{$97.02$} & \multicolumn{4}{c}{$65.80$} & \multicolumn{4}{c}{$60.88$} \\
        \bottomrule
        \toprule
        %\midrule
        & & \multicolumn{4}{c}{zho.dep.scidtb} & \multicolumn{4}{c}{zho.pdtb.cdtb} & \multicolumn{4}{c}{zho.pdtb.ted}\\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-14}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B &$3.9_{2.8}$ & 3 & $6.9_{1.5}$ & 1738 & $6.9_{5.0}$ & 4 & $12.8_{1.0}$ & 807 & $11.2_{1.6}$ & 2 & $13.0_{0.4}$ & 583 \\
        Qwen3-1.7B & 1.7B &$5.7_{1.3}$ & 416 & $10.9_{0.3}$ & 1995 & $8.2_{1.8}$ & 355 & $23.9_{0.4}$ & 1223 & $17.1_{0.5}$ & 250 & $20.8_{0.1}$ & 1026 \\
        Qwen3-4B & 4B &$26.8_{0.6}$ & 9 & $16.7_{1.0}$ & 1954 & $19.5_{0.4}$ & 2 & $25.3_{0.4}$ & 1119 & $23.3_{0.0}$ & 2 & $25.9_{0.8}$ & 913 \\
        Qwen3-8B & 8B &$24.7_{0.9}$ & 4 & $17.2_{0.5}$ & 1383 & $26.2_{0.4}$ & 3 & $29.0_{1.2}$ & 1388 & $25.2_{0.2}$ & 2 & $27.0_{1.5}$ & 1297 \\
        Qwen3-14B & 14B &$34.7_{1.1}$ & 3 & $27.6_{1.2}$ & 1021 & $27.3_{0.1}$ & 2 & $35.1_{0.7}$ & 920 & $27.4_{0.4}$ & 2 & $32.8_{0.9}$ & 800 \\
        Qwen3-32B & 32B &$31.2_{2.3}$ & 2 & $29.0_{0.8}$ & 530 & $31.3_{0.6}$ & 2 & $34.9_{1.0}$ & 582 & $27.7_{0.6}$ & 2 & $33.6_{0.2}$ & 503 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$24.2_{0.9}$ & 288 & - & - & $28.9_{0.7}$ & 314 & - & - & $27.4_{0.8}$ & 291 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$38.1_{0.0}$ & 1156 & - & - & $37.9_{0.0}$ & 968 & - & - & $45.9_{0.0}$ & 922 \\
        GPT-5-mini (low) & Unk. & - & - &$35.1_{0.7}$ & 127 & - & - & $39.6_{0.9}$ & 113 & - & - & $45.1_{0.4}$ & 108 \\
        GPT-5-mini (high) & Unk. & - & - &$44.2_{0.0}$ & 970 & - & - & $42.7_{0.0}$ & 920 & - & - & $52.6_{0.0}$ & 742 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$75.35$} & \multicolumn{4}{c}{$89.97$} & \multicolumn{4}{c}{$75.64$} \\
        HITS & - & \multicolumn{4}{c}{$70.23$} & \multicolumn{4}{c}{$81.79$} & \multicolumn{4}{c}{$70.75$} \\
        DiscReT & - & \multicolumn{4}{c}{$69.77$} & \multicolumn{4}{c}{$77.57$} & \multicolumn{4}{c}{$67.74$} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llccccccccc}
        \toprule
        & & \multicolumn{4}{c}{zho.rst.gcdt} & \multicolumn{4}{c}{zho.rst.sctb} \\
        \cmidrule(lr){3-6} \cmidrule(lr){7-10}
        Model & Size & w/o r & tok. & w/ r & tok. & w/o r & tok. & w/ r & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B &$6.3_{2.2}$ & 4 & $14.9_{0.8}$ & 703 & $4.3_{3.0}$ & 3 & $6.2_{1.1}$ & 2321 \\
        Qwen3-1.7B & 1.7B &$11.8_{0.9}$ & 188 & $18.9_{0.2}$ & 1113 & $4.6_{3.6}$ & 1310 & $13.6_{1.5}$ & 2498 \\
        Qwen3-4B & 4B &$19.3_{0.2}$ & 4 & $24.2_{1.7}$ & 946 & $33.5_{0.5}$ & 3 & $15.7_{1.9}$ & 2348 \\
        Qwen3-8B & 8B &$20.7_{0.3}$ & 3 & $26.4_{1.9}$ & 1204 & $32.7_{1.9}$ & 4 & $17.4_{0.8}$ & 1521 \\
        Qwen3-14B & 14B &$27.2_{0.4}$ & 3 & $31.1_{0.3}$ & 785 & $43.0_{0.4}$ & 4 & $33.3_{2.5}$ & 1039 \\
        Qwen3-32B & 32B &$31.4_{0.4}$ & 2 & $33.2_{0.6}$ & 499 & $43.4_{1.3}$ & 2 & $37.1_{1.3}$ & 556 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - &$25.0_{0.8}$ & 278 & - & - & $35.2_{0.6}$ & 293 \\
        DeepSeek-r1-0528 & 37/671B & - & - &$36.8_{0.0}$ & 1120 & - & - & $54.1_{0.0}$ & 1036 \\
        GPT-5-mini (low) & Unk. & - & - &$31.8_{0.3}$ & 124 & - & - & $44.7_{0.6}$ & 115 \\
        GPT-5-mini (high) & Unk. & - & - &$38.4_{0.0}$ & 944 & - & - & $50.3_{0.0}$ & 882 \\
        \midrule
        DeDisCO & - & \multicolumn{4}{c}{$75.35$} & \multicolumn{4}{c}{$75.47$} \\
        HITS & - & \multicolumn{4}{c}{$71.46$} & \multicolumn{4}{c}{$57.86$} \\
        DiscReT & - & \multicolumn{4}{c}{$61.91$} & \multicolumn{4}{c}{$55.35$} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccccc}
        \toprule
        & & \multicolumn{6}{c}{{w/o reasoning}} & \multicolumn{6}{c}{w/ reasoning} \\
        \cmidrule(lr){3-8} \cmidrule(lr){9-14}
        Model & Size & Acc & Lumr & Pmr & Skip & Lcs & tok. & Acc & Lumr & Pmr & Skip & Lcs & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $21.7_{0.3}$ & $32.4_{4.7}$ & $5.4_{0.9}$ & $50.0_{1.9}$ & $55.3_{0.5}$ & 24 & $22.3_{0.3}$ & $8.4_{0.0}$ & $6.3_{0.8}$ & $53.0_{0.4}$ & $56.3_{0.1}$ & 559 \\
        Qwen3-1.7B & 1.7B & $31.2_{0.2}$ & $13.4_{0.6}$ & $13.6_{0.2}$ & $65.2_{0.3}$ & $64.3_{0.1}$ & 25 & $38.0_{0.2}$ & $8.9_{0.7}$ & $21.1_{0.4}$ & $71.5_{0.6}$ & $68.6_{0.5}$ & 720 \\
        Qwen3-4B & 4B & $54.3_{0.1}$ & $1.1_{0.0}$ & $35.7_{0.2}$ & $84.8_{0.0}$ & $78.3_{0.1}$ & 25 & $58.7_{0.3}$ & $2.1_{0.5}$ & $41.0_{0.4}$ & $87.0_{0.0}$ & $81.0_{0.1}$ & 449 \\
        Qwen3-8B & 8B & $60.6_{0.1}$ & $0.3_{0.1}$ & $42.1_{0.1}$ & $88.1_{0.0}$ & $82.0_{0.1}$ & 25 & $64.5_{0.2}$ & $1.0_{0.1}$ & $48.7_{0.4}$ & $89.5_{0.1}$ & $84.0_{0.2}$ & 413 \\
        Qwen3-14B & 14B & $69.8_{0.0}$ & $0.9_{0.1}$ & $54.6_{0.1}$ & $91.5_{0.0}$ & $87.1_{0.0}$ & 25 & $70.6_{0.4}$ & $0.7_{0.0}$ & $55.5_{0.7}$ & $91.7_{0.1}$ & $87.2_{0.2}$ & 451 \\
        Qwen3-32B & 32B & $74.6_{0.1}$ & $1.4_{0.1}$ & $60.4_{0.1}$ & $92.9_{0.2}$ & $89.3_{0.1}$ & 25 & $74.0_{0.3}$ & $1.5_{0.1}$ & $59.6_{0.4}$ & $92.8_{0.1}$ & $88.8_{0.2}$ & 445 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - & - & - & - & - &$67.7_{0.3}$ & $2.6_{0.9}$ & $51.4_{0.7}$ & $90.3_{0.5}$ & $85.8_{0.5}$ & 517 \\
        DeepSeek-r1-0528 & 37/671B & - & - & - & - & - & - &$75.5_{0.0}$ & $0.0_{0.0}$ & $64.8_{0.0}$ & $91.1_{0.0}$ & $85.3_{0.0}$ & 1319 \\
        GPT-5-mini (low) & Unk. & - & - & - & - & - & - &$75.4_{0.0}$ & $0.1_{0.1}$ & $61.1_{0.6}$ & $93.6_{0.1}$ & $89.4_{0.1}$ & 144 \\
        GPT-5-mini (high) & Unk. & - & - & - & - & - & - &$78.7_{0.0}$ & $0.1_{0.0}$ & $66.3_{0.0}$ & $94.5_{0.0}$ & $91.4_{0.0}$ & 910 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccc}
        \toprule
        & & \multicolumn{6}{c}{{w/o reasoning}} & \multicolumn{6}{c}{w/ reasoning} \\
        \cmidrule(lr){3-8} \cmidrule(lr){9-14}
        Model & Size & Acc & Lumr & Pmr & Skip & Lcs & tok. & Acc & Lumr & Pmr & Skip & Lcs & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $17.6_{0.6}$ & $29.5_{4.8}$ & $5.3_{0.8}$ & $46.4_{1.4}$ & $51.4_{0.6}$ & 27 & $19.2_{0.3}$ & $9.5_{1.5}$ & $8.3_{0.7}$ & $51.7_{0.4}$ & $52.9_{0.0}$ & 629 \\
        Qwen3-1.7B & 1.7B & $26.4_{0.2}$ & $17.8_{0.1}$ & $12.0_{0.2}$ & $58.4_{0.2}$ & $59.5_{0.2}$ & 30 & $31.4_{0.6}$ & $10.4_{0.5}$ & $19.1_{0.5}$ & $67.6_{0.1}$ & $62.5_{0.5}$ & 829 \\
        Qwen3-4B & 4B & $47.2_{0.1}$ & $0.4_{0.2}$ & $31.6_{0.1}$ & $82.2_{0.0}$ & $73.5_{0.1}$ & 27 & $47.7_{0.1}$ & $2.3_{0.3}$ & $32.4_{1.5}$ & $82.6_{0.2}$ & $74.5_{0.3}$ & 477 \\
        Qwen3-8B & 8B & $52.3_{0.2}$ & $0.6_{0.0}$ & $35.9_{0.3}$ & $85.3_{0.0}$ & $77.2_{0.1}$ & 27 & $53.5_{0.3}$ & $1.2_{0.1}$ & $37.6_{0.5}$ & $85.5_{0.3}$ & $78.2_{0.1}$ & 458 \\
        Qwen3-14B & 14B & $58.6_{0.2}$ & $0.8_{0.1}$ & $42.9_{0.2}$ & $88.2_{0.0}$ & $81.4_{0.1}$ & 27 & $59.1_{0.4}$ & $0.4_{0.4}$ & $43.4_{0.4}$ & $88.2_{0.1}$ & $81.5_{0.1}$ & 475 \\
        Qwen3-32B & 32B & $63.8_{0.2}$ & $0.3_{0.0}$ & $48.2_{0.2}$ & $89.5_{0.0}$ & $84.1_{0.1}$ & 27 & $61.9_{0.2}$ & $0.2_{0.0}$ & $46.1_{0.3}$ & $89.1_{0.3}$ & $83.1_{0.2}$ & 450 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - & - & - & - & - &$55.4_{0.3}$ & $2.5_{0.7}$ & $38.8_{0.3}$ & $85.8_{0.2}$ & $79.2_{0.4}$ & 552 \\
        DeepSeek-r1-0528 & 37/671B & - & - & - & - & - & - &$61.9_{0.0}$ & $0.0_{0.0}$ & $46.6_{0.0}$ & $86.5_{0.0}$ & $80.2_{0.0}$ & 1558 \\
        GPT-5-mini (low) & Unk. & - & - & - & - & - & - &$65.6_{0.4}$ & $0.1_{0.1}$ & $49.3_{0.1}$ & $90.6_{0.1}$ & $84.6_{0.0}$ & 162 \\
        GPT-5-mini (high) & Unk. & - & - & - & - & - & - &$69.8_{0.0}$ & $0.0_{0.0}$ & $55.0_{0.0}$ & $91.9_{0.0}$ & $86.9_{0.0}$ & 1568 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccccc}
        \toprule
        & & \multicolumn{6}{c}{{w/o reasoning}} & \multicolumn{6}{c}{w/ reasoning} \\
        \cmidrule(lr){3-8} \cmidrule(lr){9-14}
        Model & Size & Acc & Lumr & Pmr & Skip & Lcs & tok. & Acc & Lumr & Pmr & Skip & Lcs & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $15.5_{1.7}$ & $32.7_{4.7}$ & $1.7_{0.4}$ & $48.1_{2.2}$ & $51.0_{1.3}$ & 30 & $17.1_{0.4}$ & $10.4_{0.7}$ & $1.7_{0.4}$ & $52.5_{0.7}$ & $52.2_{0.2}$ & 677 \\
        Qwen3-1.7B & 1.7B & $23.8_{0.2}$ & $21.0_{0.8}$ & $3.7_{0.0}$ & $61.6_{0.2}$ & $58.5_{0.3}$ & 32 & $30.8_{1.1}$ & $14.2_{0.7}$ & $11.0_{1.5}$ & $69.2_{1.3}$ & $64.6_{1.3}$ & 915 \\
        Qwen3-4B & 4B & $48.5_{0.1}$ & $1.5_{0.1}$ & $21.4_{0.4}$ & $84.6_{0.0}$ & $76.2_{0.0}$ & 31 & $54.1_{0.9}$ & $2.8_{0.4}$ & $26.2_{0.9}$ & $86.5_{0.1}$ & $78.1_{0.4}$ & 508 \\
        Qwen3-8B & 8B & $54.3_{0.1}$ & $0.8_{0.0}$ & $25.6_{0.1}$ & $87.1_{0.1}$ & $78.9_{0.0}$ & 31 & $60.0_{1.6}$ & $1.7_{1.2}$ & $33.5_{1.8}$ & $89.4_{0.4}$ & $81.8_{0.3}$ & 475 \\
        Qwen3-14B & 14B & $66.3_{0.1}$ & $0.8_{0.0}$ & $42.2_{0.2}$ & $91.5_{0.1}$ & $85.6_{0.1}$ & 31 & $66.1_{0.1}$ & $0.3_{0.2}$ & $43.0_{1.3}$ & $91.8_{0.0}$ & $85.7_{0.4}$ & 548 \\
        Qwen3-32B & 32B & $71.2_{0.0}$ & $0.7_{0.1}$ & $47.7_{0.3}$ & $92.5_{0.2}$ & $87.8_{0.1}$ & 31 & $68.6_{0.4}$ & $0.6_{0.2}$ & $44.2_{0.9}$ & $92.3_{0.1}$ & $86.9_{0.3}$ & 499 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - & - & - & - & - &$63.5_{1.0}$ & $3.2_{0.8}$ & $38.9_{0.4}$ & $90.0_{0.5}$ & $84.2_{0.2}$ & 599 \\
        DeepSeek-r1-0528 & 37/671B & - & - & - & - & - & - &$74.9_{0.0}$ & $0.0_{0.0}$ & $56.8_{0.0}$ & $91.6_{0.0}$ & $86.2_{0.0}$ & 1494 \\
        GPT-5-mini (low) & Unk. & - & - & - & - & - & - &$73.1_{0.1}$ & $0.0_{0.0}$ & $50.5_{0.4}$ & $94.1_{0.0}$ & $88.8_{0.0}$ & 180 \\
        GPT-5-mini (high) & Unk. & - & - & - & - & - & - &$78.6_{0.0}$ & $0.0_{0.0}$ & $58.6_{0.0}$ & $95.2_{0.0}$ & $91.3_{0.0}$ & 1205 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccccc}
        \toprule
        & & \multicolumn{6}{c}{{w/o reasoning}} & \multicolumn{6}{c}{w/ reasoning} \\
        \cmidrule(lr){3-8} \cmidrule(lr){9-14}
        Model & Size & Acc & Lumr & Pmr & Skip & Lcs & tok. & Acc & Lumr & Pmr & Skip & Lcs & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $9.6_{0.6}$ & $41.6_{8.6}$ & $1.1_{0.1}$ & $43.5_{2.2}$ & $38.8_{0.9}$ & 62 & $10.7_{0.4}$ & $28.2_{0.2}$ & $4.3_{0.4}$ & $49.7_{0.1}$ & $41.0_{0.1}$ & 770 \\
        Qwen3-1.7B & 1.7B & $12.7_{0.1}$ & $42.3_{0.9}$ & $1.9_{0.1}$ & $52.1_{0.0}$ & $44.7_{0.1}$ & 59 & $14.7_{0.2}$ & $33.2_{0.3}$ & $6.6_{0.5}$ & $57.3_{0.3}$ & $46.2_{0.7}$ & 1242 \\
        Qwen3-4B & 4B & $23.3_{0.1}$ & $18.7_{0.1}$ & $11.1_{0.0}$ & $71.5_{0.1}$ & $57.5_{0.1}$ & 54 & $23.6_{0.0}$ & $19.7_{2.0}$ & $12.0_{0.4}$ & $72.0_{0.2}$ & $58.4_{0.3}$ & 610 \\
        Qwen3-8B & 8B & $26.0_{0.1}$ & $11.7_{0.3}$ & $11.2_{0.1}$ & $74.8_{0.1}$ & $60.2_{0.2}$ & 65 & $26.4_{0.3}$ & $16.5_{2.4}$ & $12.0_{0.3}$ & $74.6_{0.2}$ & $61.1_{0.3}$ & 591 \\
        Qwen3-14B & 14B & $30.9_{0.0}$ & $10.1_{0.6}$ & $15.6_{0.0}$ & $77.8_{0.1}$ & $65.7_{0.2}$ & 52 & $29.2_{0.5}$ & $12.1_{1.7}$ & $14.3_{0.1}$ & $76.7_{0.3}$ & $64.3_{0.1}$ & 616 \\
        Qwen3-32B & 32B & $32.8_{0.3}$ & $9.3_{0.5}$ & $15.5_{0.1}$ & $78.5_{0.1}$ & $67.7_{0.1}$ & 52 & $30.2_{0.3}$ & $11.4_{0.1}$ & $14.3_{0.2}$ & $77.5_{0.2}$ & $65.6_{0.2}$ & 546 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - & - & - & - & - &$26.0_{0.5}$ & $23.7_{1.4}$ & $11.4_{0.4}$ & $72.9_{0.1}$ & $61.4_{0.2}$ & 729 \\
        DeepSeek-r1-0528 & 37/671B & - & - & - & - & - & - &$28.5_{0.0}$ & $1.2_{0.0}$ & $15.7_{0.0}$ & $68.3_{0.0}$ & $53.8_{0.0}$ & 2488 \\
        GPT-5-mini (low) & Unk. & - & - & - & - & - & - &$33.2_{0.4}$ & $3.2_{0.2}$ & $15.8_{0.1}$ & $79.7_{0.0}$ & $67.5_{0.0}$ & 310 \\
        GPT-5-mini (high) & Unk. & - & - & - & - & - & - &$35.5_{0.0}$ & $0.1_{0.0}$ & $17.8_{0.0}$ & $81.2_{0.0}$ & $70.1_{0.0}$ & 3625 \\   
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccccc}
        \toprule
        & & \multicolumn{6}{c}{{w/o reasoning}} & \multicolumn{6}{c}{w/ reasoning} \\
        \cmidrule(lr){3-8} \cmidrule(lr){9-14}
        Model & Size & Acc & Lumr & Pmr & Skip & Lcs & tok. & Acc & Lumr & Pmr & Skip & Lcs & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $22.8_{0.5}$ & $21.4_{8.3}$ & $1.2_{0.2}$ & $52.5_{3.4}$ & $57.9_{1.4}$ & 23 & $25.6_{0.1}$ & $7.7_{3.4}$ & $2.3_{0.4}$ & $56.6_{0.3}$ & $60.5_{0.2}$ & 487 \\
        Qwen3-1.7B & 1.7B & $37.5_{0.2}$ & $0.0_{0.0}$ & $8.0_{0.3}$ & $68.8_{0.2}$ & $68.1_{0.1}$ & 24 & $44.7_{0.6}$ & $1.9_{0.1}$ & $17.1_{0.5}$ & $73.8_{0.3}$ & $74.0_{0.4}$ & 647 \\
        Qwen3-4B & 4B & $63.6_{0.1}$ & $0.0_{0.0}$ & $35.1_{0.2}$ & $86.5_{0.1}$ & $83.5_{0.1}$ & 24 & $72.3_{0.6}$ & $0.1_{0.0}$ & $50.2_{1.0}$ & $90.0_{0.2}$ & $88.0_{0.4}$ & 481 \\
        Qwen3-8B & 8B & $69.1_{0.0}$ & $0.0_{0.0}$ & $43.6_{0.1}$ & $89.3_{0.0}$ & $86.3_{0.0}$ & 24 & $78.4_{0.2}$ & $0.0_{0.1}$ & $59.9_{1.3}$ & $92.5_{0.1}$ & $90.6_{0.2}$ & 525 \\
        Qwen3-14B & 14B & $79.5_{0.1}$ & $0.0_{0.1}$ & $61.5_{0.1}$ & $92.8_{0.1}$ & $91.1_{0.0}$ & 24 & $82.5_{0.5}$ & $0.0_{0.1}$ & $67.3_{0.7}$ & $94.0_{0.2}$ & $92.5_{0.1}$ & 367 \\
        Qwen3-32B & 32B & $82.7_{0.1}$ & $0.1_{0.0}$ & $67.0_{0.3}$ & $94.2_{0.1}$ & $92.6_{0.2}$ & 24 & $84.4_{0.7}$ & $0.0_{0.1}$ & $70.6_{0.9}$ & $94.7_{0.3}$ & $93.3_{0.2}$ & 452 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - & - & - & - & - &$79.8_{1.0}$ & $0.1_{0.0}$ & $63.2_{1.5}$ & $92.9_{0.6}$ & $91.4_{0.5}$ & 529 \\
        DeepSeek-r1-0528 & 37/671B & - & - & - & - & - & - &$88.2_{0.0}$ & $0.0_{0.0}$ & $77.1_{0.0}$ & $96.1_{0.0}$ & $94.9_{0.0}$ & 712 \\
        GPT-5-mini (low) & Unk. & - & - & - & - & - & - &$83.6_{0.6}$ & $0.0_{0.0}$ & $68.3_{1.1}$ & $94.5_{0.1}$ & $92.8_{0.2}$ & 137 \\
        GPT-5-mini (high) & Unk. & - & - & - & - & - & - &$87.3_{0.0}$ & $0.0_{0.0}$ & $75.7_{0.0}$ & $95.9_{0.0}$ & $94.7_{0.0}$ & 685 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccccc}
        \toprule
        & & \multicolumn{6}{c}{{w/o reasoning}} & \multicolumn{6}{c}{w/ reasoning} \\
        \cmidrule(lr){3-8} \cmidrule(lr){9-14}
        Model & Size & Acc & Lumr & Pmr & Skip & Lcs & tok. & Acc & Lumr & Pmr & Skip & Lcs & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $21.9_{0.8}$ & $24.6_{6.8}$ & $2.0_{0.5}$ & $47.9_{2.2}$ & $55.8_{1.1}$ & 24 & $24.6_{0.9}$ & $10.9_{1.6}$ & $5.1_{0.6}$ & $54.3_{1.4}$ & $57.8_{0.7}$ & 515 \\
        Qwen3-1.7B & 1.7B & $28.3_{0.4}$ & $6.0_{0.1}$ & $3.9_{0.2}$ & $57.3_{0.2}$ & $61.5_{0.1}$ & 24 & $35.6_{1.0}$ & $2.8_{0.6}$ & $14.6_{0.7}$ & $66.4_{0.4}$ & $65.7_{0.7}$ & 699 \\
        Qwen3-4B & 4B & $46.9_{0.2}$ & $0.8_{0.0}$ & $22.2_{0.2}$ & $76.4_{0.0}$ & $73.3_{0.1}$ & 24 & $49.6_{0.3}$ & $0.9_{0.2}$ & $24.8_{0.7}$ & $78.5_{0.2}$ & $75.2_{0.3}$ & 561 \\
        Qwen3-8B & 8B & $50.0_{0.1}$ & $0.2_{0.1}$ & $25.9_{0.2}$ & $78.9_{0.1}$ & $75.4_{0.1}$ & 23 & $52.0_{0.7}$ & $0.3_{0.1}$ & $27.4_{1.1}$ & $80.2_{0.3}$ & $76.7_{0.3}$ & 630 \\
        Qwen3-14B & 14B & $53.9_{0.1}$ & $0.0_{0.0}$ & $29.3_{0.3}$ & $81.2_{0.1}$ & $77.5_{0.1}$ & 23 & $55.1_{0.4}$ & $0.1_{0.2}$ & $31.2_{0.9}$ & $81.4_{0.6}$ & $78.1_{0.8}$ & 449 \\
        Qwen3-32B & 32B & $54.0_{0.2}$ & $0.2_{0.2}$ & $29.7_{0.2}$ & $80.8_{0.0}$ & $77.6_{0.2}$ & 23 & $55.3_{0.6}$ & $0.5_{0.3}$ & $31.2_{0.9}$ & $81.8_{0.4}$ & $78.2_{0.2}$ & 491 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - & - & - & - & - &$53.3_{1.2}$ & $0.8_{0.8}$ & $29.0_{1.2}$ & $80.3_{0.4}$ & $76.8_{0.4}$ & 536 \\
        DeepSeek-r1-0528 & 37/671B & - & - & - & - & - & - &$58.4_{0.0}$ & $0.1_{0.0}$ & $36.4_{0.0}$ & $82.4_{0.0}$ & $79.1_{0.0}$ & 1471 \\
        GPT-5-mini (low) & Unk. & - & - & - & - & - & - &$54.6_{0.8}$ & $0.0_{0.0}$ & $31.5_{1.1}$ & $81.1_{0.3}$ & $77.9_{0.5}$ & 172 \\
        GPT-5-mini (high) & Unk. & - & - & - & - & - & - &$58.2_{0.0}$ & $0.0_{0.0}$ & $35.0_{0.0}$ & $82.7_{0.0}$ & $79.7_{0.0}$ & 1073 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccccc}
        \toprule
        & & \multicolumn{6}{c}{{w/o reasoning}} & \multicolumn{6}{c}{w/ reasoning} \\
        \cmidrule(lr){3-8} \cmidrule(lr){9-14}
        Model & Size & Acc & Lumr & Pmr & Skip & Lcs & tok. & Acc & Lumr & Pmr & Skip & Lcs & tok. \\
        \midrule
        Qwen3-0.6B & 0.6B & $6.8_{0.3}$ & $53.7_{10.2}$ & $1.8_{0.6}$ & $38.2_{1.7}$ & $31.9_{1.5}$ & 114 & $8.5_{0.1}$ & $45.2_{1.2}$ & $4.2_{0.8}$ & $43.9_{0.8}$ & $34.4_{0.5}$ & 941 \\
        Qwen3-1.7B & 1.7B & $12.1_{0.1}$ & $36.6_{1.0}$ & $5.2_{0.1}$ & $55.4_{0.1}$ & $41.8_{0.1}$ & 73 & $12.7_{0.2}$ & $47.7_{1.8}$ & $8.9_{0.3}$ & $52.9_{0.3}$ & $40.4_{0.3}$ & 1313 \\
        Qwen3-4B & 4B & $20.2_{0.1}$ & $26.3_{0.7}$ & $12.8_{0.1}$ & $72.7_{0.1}$ & $53.3_{0.1}$ & 74 & $21.2_{0.3}$ & $33.7_{1.7}$ & $14.1_{0.9}$ & $71.9_{0.1}$ & $54.5_{0.4}$ & 976 \\
        Qwen3-8B & 8B & $20.8_{0.1}$ & $21.1_{0.9}$ & $14.8_{0.2}$ & $72.8_{0.3}$ & $53.7_{0.3}$ & 139 & $23.2_{0.4}$ & $31.5_{0.7}$ & $15.9_{0.4}$ & $75.1_{0.1}$ & $58.2_{0.2}$ & 902 \\
        Qwen3-14B & 14B & $27.2_{0.1}$ & $23.5_{1.0}$ & $17.4_{0.1}$ & $80.5_{0.1}$ & $63.1_{0.1}$ & 72 & $27.1_{0.2}$ & $29.5_{0.6}$ & $18.2_{0.2}$ & $79.1_{0.2}$ & $63.7_{0.1}$ & 608 \\
        Qwen3-32B & 32B & $30.4_{0.3}$ & $15.2_{0.6}$ & $19.3_{0.3}$ & $82.7_{0.0}$ & $65.9_{0.1}$ & 73 & $29.1_{0.6}$ & $21.5_{2.4}$ & $19.1_{0.5}$ & $80.9_{0.4}$ & $65.2_{0.3}$ & 545 \\
        \midrule
        DS-r1-distill-Qwen & 32B & - & - & - & - & - & - &$24.3_{0.6}$ & $43.1_{5.5}$ & $17.6_{0.8}$ & $74.0_{1.1}$ & $60.2_{0.7}$ & 886 \\
        DeepSeek-r1-0528 & 37/671B & - & - & - & - & - & - &$28.0_{0.0}$ & $1.4_{0.0}$ & $23.8_{0.0}$ & $58.9_{0.0}$ & $42.0_{0.0}$ & 2771 \\
        GPT-5-mini (low) & Unk. & - & - & - & - & - & - &$32.0_{0.2}$ & $8.9_{0.3}$ & $20.3_{0.1}$ & $84.1_{0.0}$ & $67.7_{0.0}$ & 701 \\
        GPT-5-mini (high) & Unk. & - & - & - & - & - & - &$40.1_{0.0}$ & $0.7_{0.0}$ & $23.0_{0.0}$ & $87.9_{0.0}$ & $74.4_{0.0}$ & 3762 \\
        \bottomrule
    \end{tabular}
